Hyperbolic embeddings for graph compression

Network theoreticians hypothesize that the structure of real-world networks has a geometric origin. Especially, hyperbolic geometry was proven insightful in representing and modeling of scale-free networks. Embedders are algorithms used to find a geometric representation of a network. In this study, we introduce a fast lossless graph compression algorithm based on modern hyperbolic embedders. Experimental validation on real-world and generated networks shows that our algorithm beats state-of-the-art by up to 42% on real-world graphs.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \hline
graph & \multicolumn{2}{c|}{WebGraph} & \multicolumn{4}{c|}{WebGraph + embedder} & \multicolumn{4}{c|}{HyperFast (8 buckets)} & \multicolumn{4}{c|}{HyperFast (16 buckets)} \\ \cline{3-15} 
      & BP & LLP & BFKL & LPCS & HMCS & CLOVE & BFKL & LPCS & HMCS & CLOVE & BFKL & LPCS & HMCS & CLOVE \\ \hline 
Drosophila2&\cellcolor[HTML]{66C266}$\underset{(0.56,1.16)}{0.86\%}$&\cellcolor[HTML]{3EAA3E}$\underset{(0.24,0.70)}{0.47\%}$&\cellcolor[HTML]{9DDF9D}$\underset{(0.58,1.53)}{1.05\%}$&\cellcolor[HTML]{86D386}$\underset{(0.58,1.46)}{1.02\%}$&\cellcolor[HTML]{108A10}$\underset{(0.14,0.33)}{0.23\%}$&\cellcolor[HTML]{088508}$\underset{(0.12,0.32)}{0.22\%}$&\cellcolor[HTML]{79CC79}$\underset{(0.64,1.32)}{0.98\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.97,2.06)}{1.52\%}$&\cellcolor[HTML]{008000}$\underset{(0.14,0.28)}{0.21\%}$&\cellcolor[HTML]{30A030}$\underset{(0.19,0.56)}{0.38\%}$&\cellcolor[HTML]{90D890}$\underset{(0.67,1.38)}{1.02\%}$&\cellcolor[HTML]{DBF7DB}$\underset{(0.89,2.03)}{1.46\%}$&\cellcolor[HTML]{259925}$\underset{(0.17,0.48)}{0.32\%}$&\cellcolor[HTML]{179017}$\underset{(0.11,0.37)}{0.24\%}$\\ \hline 
Human1&\cellcolor[HTML]{1D941D}$\underset{(0.40,0.70)}{0.55\%}$&\cellcolor[HTML]{0D880D}$\underset{(0.22,0.79)}{0.50\%}$&\cellcolor[HTML]{36A436}$\underset{(0.62,1.22)}{0.92\%}$&\cellcolor[HTML]{4BB24B}$\underset{(0.77,1.59)}{1.18\%}$&\cellcolor[HTML]{008000}$\underset{(0.19,0.57)}{0.38\%}$&\cellcolor[HTML]{158E15}$\underset{(0.30,0.77)}{0.54\%}$&\cellcolor[HTML]{77CB77}$\underset{(0.66,2.38)}{1.52\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.24,3.50)}{2.37\%}$&\cellcolor[HTML]{67C267}$\underset{(0.52,2.27)}{1.40\%}$&\cellcolor[HTML]{8FD78F}$\underset{(1.09,2.40)}{1.75\%}$&\cellcolor[HTML]{A2E1A2}$\underset{(1.00,2.78)}{1.89\%}$&\cellcolor[HTML]{D7F6D7}$\underset{(1.27,3.22)}{2.24\%}$&\cellcolor[HTML]{56B856}$\underset{(0.51,1.93)}{1.22\%}$&\cellcolor[HTML]{B3E8B3}$\underset{(1.29,2.66)}{1.97\%}$\\ \hline 
Mouse3&\cellcolor[HTML]{A0E0A0}$\underset{(0.57,1.98)}{1.27\%}$&\cellcolor[HTML]{1E941E}$\underset{(0.20,0.61)}{0.40\%}$&\cellcolor[HTML]{30A030}$\underset{(0.18,0.72)}{0.45\%}$&\cellcolor[HTML]{74C974}$\underset{(0.61,1.61)}{1.11\%}$&\cellcolor[HTML]{269A26}$\underset{(0.22,0.61)}{0.42\%}$&\cellcolor[HTML]{168F16}$\underset{(0.20,0.59)}{0.40\%}$&\cellcolor[HTML]{098609}$\underset{(0.20,0.40)}{0.30\%}$&\cellcolor[HTML]{61BF61}$\underset{(0.84,1.12)}{0.98\%}$&\cellcolor[HTML]{94DA94}$\underset{(0.75,1.76)}{1.26\%}$&\cellcolor[HTML]{B5E9B5}$\underset{(0.72,2.01)}{1.36\%}$&\cellcolor[HTML]{008000}$\underset{(0.16,0.39)}{0.27\%}$&\cellcolor[HTML]{84D284}$\underset{(0.95,1.42)}{1.19\%}$&\cellcolor[HTML]{CCF2CC}$\underset{(0.95,1.94)}{1.45\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.85,2.38)}{1.62\%}$\\ \hline 
amazon&\cellcolor[HTML]{3DA93D}$\underset{(0.07,0.32)}{0.20\%}$&\cellcolor[HTML]{008000}$\underset{(0.04,0.10)}{0.07\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.27,1.20)}{0.74\%}$&\cellcolor[HTML]{31A131}$\underset{(0.09,0.24)}{0.16\%}$&\cellcolor[HTML]{108B10}$\underset{(0.05,0.12)}{0.08\%}$&\cellcolor[HTML]{078507}$\underset{(0.03,0.11)}{0.07\%}$&\cellcolor[HTML]{A9E4A9}$\underset{(0.19,0.93)}{0.56\%}$&\cellcolor[HTML]{99DD99}$\underset{(0.40,0.67)}{0.53\%}$&\cellcolor[HTML]{80D080}$\underset{(0.31,0.59)}{0.45\%}$&\cellcolor[HTML]{55B755}$\underset{(0.08,0.41)}{0.24\%}$&\cellcolor[HTML]{D0F4D0}$\underset{(0.21,1.13)}{0.67\%}$&\cellcolor[HTML]{47AF47}$\underset{(0.12,0.30)}{0.21\%}$&\cellcolor[HTML]{289B28}$\underset{(0.09,0.21)}{0.15\%}$&\cellcolor[HTML]{1D941D}$\underset{(0.08,0.17)}{0.13\%}$\\ \hline 
astroph&\cellcolor[HTML]{5ABB5A}$\underset{(0.25,0.63)}{0.44\%}$&\cellcolor[HTML]{229722}$\underset{(0.11,0.28)}{0.20\%}$&\cellcolor[HTML]{67C267}$\underset{(0.32,0.68)}{0.50\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.81,2.14)}{1.47\%}$&\cellcolor[HTML]{199119}$\underset{(0.06,0.29)}{0.18\%}$&\cellcolor[HTML]{39A639}$\underset{(0.17,0.46)}{0.32\%}$&\cellcolor[HTML]{42AC42}$\underset{(0.17,0.50)}{0.33\%}$&\cellcolor[HTML]{A9E4A9}$\underset{(0.63,1.59)}{1.11\%}$&\cellcolor[HTML]{088508}$\underset{(0.07,0.19)}{0.13\%}$&\cellcolor[HTML]{118C11}$\underset{(0.10,0.24)}{0.17\%}$&\cellcolor[HTML]{4DB34D}$\underset{(0.20,0.56)}{0.38\%}$&\cellcolor[HTML]{BAEBBA}$\underset{(0.68,1.64)}{1.16\%}$&\cellcolor[HTML]{008000}$\underset{(0.07,0.17)}{0.12\%}$&\cellcolor[HTML]{2D9F2D}$\underset{(0.08,0.44)}{0.26\%}$\\ \hline 
comedy&\cellcolor[HTML]{34A334}$\underset{(0.27,0.46)}{0.36\%}$&\cellcolor[HTML]{1A911A}$\underset{(0.14,0.37)}{0.26\%}$&\cellcolor[HTML]{5BBB5B}$\underset{(0.39,0.74)}{0.56\%}$&\cellcolor[HTML]{C6F0C6}$\underset{(0.45,1.33)}{0.89\%}$&\cellcolor[HTML]{078507}$\underset{(0.08,0.22)}{0.15\%}$&\cellcolor[HTML]{008000}$\underset{(0.08,0.21)}{0.15\%}$&\cellcolor[HTML]{99DC99}$\underset{(0.53,0.98)}{0.76\%}$&\cellcolor[HTML]{AFE7AF}$\underset{(0.46,1.20)}{0.83\%}$&\cellcolor[HTML]{74C974}$\underset{(0.46,0.79)}{0.63\%}$&\cellcolor[HTML]{6AC46A}$\underset{(0.24,0.99)}{0.62\%}$&\cellcolor[HTML]{8AD58A}$\underset{(0.43,1.02)}{0.72\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.50,1.56)}{1.03\%}$&\cellcolor[HTML]{3CA83C}$\underset{(0.23,0.51)}{0.37\%}$&\cellcolor[HTML]{259925}$\underset{(0.16,0.44)}{0.30\%}$\\ \hline 
comedy-full&\cellcolor[HTML]{55B855}$\underset{(0.33,0.63)}{0.48\%}$&\cellcolor[HTML]{199119}$\underset{(0.14,0.31)}{0.22\%}$&\cellcolor[HTML]{6DC66D}$\underset{(0.28,0.92)}{0.60\%}$&\cellcolor[HTML]{B3E8B3}$\underset{(0.46,1.02)}{0.74\%}$&\cellcolor[HTML]{008000}$\underset{(0.07,0.17)}{0.12\%}$&\cellcolor[HTML]{0E890E}$\underset{(0.12,0.25)}{0.18\%}$&\cellcolor[HTML]{79CC79}$\underset{(0.30,0.95)}{0.62\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.52,1.43)}{0.97\%}$&\cellcolor[HTML]{92D992}$\underset{(0.30,1.03)}{0.67\%}$&\cellcolor[HTML]{289B28}$\underset{(0.20,0.39)}{0.29\%}$&\cellcolor[HTML]{84D284}$\underset{(0.27,1.00)}{0.63\%}$&\cellcolor[HTML]{A6E3A6}$\underset{(0.48,0.98)}{0.73\%}$&\cellcolor[HTML]{32A232}$\underset{(0.16,0.48)}{0.32\%}$&\cellcolor[HTML]{3FAA3F}$\underset{(0.21,0.51)}{0.36\%}$\\ \hline 
condmat&\cellcolor[HTML]{59BA59}$\underset{(0.29,0.59)}{0.44\%}$&\cellcolor[HTML]{088508}$\underset{(0.06,0.24)}{0.15\%}$&\cellcolor[HTML]{6EC66E}$\underset{(0.30,0.75)}{0.53\%}$&\cellcolor[HTML]{7BCD7B}$\underset{(0.23,0.89)}{0.56\%}$&\cellcolor[HTML]{008000}$\underset{(0.08,0.19)}{0.14\%}$&\cellcolor[HTML]{108A10}$\underset{(0.10,0.20)}{0.15\%}$&\cellcolor[HTML]{38A638}$\underset{(0.23,0.50)}{0.37\%}$&\cellcolor[HTML]{B3E9B3}$\underset{(0.24,1.18)}{0.71\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.60,1.26)}{0.93\%}$&\cellcolor[HTML]{91D991}$\underset{(0.25,0.91)}{0.58\%}$&\cellcolor[HTML]{259925}$\underset{(0.12,0.43)}{0.27\%}$&\cellcolor[HTML]{85D385}$\underset{(0.25,0.88)}{0.56\%}$&\cellcolor[HTML]{51B551}$\underset{(0.37,0.51)}{0.44\%}$&\cellcolor[HTML]{45AE45}$\underset{(0.11,0.70)}{0.41\%}$\\ \hline 
enron&\cellcolor[HTML]{3AA73A}$\underset{(0.17,0.51)}{0.34\%}$&\cellcolor[HTML]{51B551}$\underset{(0.28,0.74)}{0.51\%}$&\cellcolor[HTML]{1E941E}$\underset{(0.17,0.37)}{0.27\%}$&\cellcolor[HTML]{D0F4D0}$\underset{(0.66,1.71)}{1.18\%}$&\cellcolor[HTML]{088508}$\underset{(0.10,0.24)}{0.17\%}$&\cellcolor[HTML]{008000}$\underset{(0.10,0.22)}{0.16\%}$&\cellcolor[HTML]{31A131}$\underset{(0.17,0.47)}{0.32\%}$&\cellcolor[HTML]{91D991}$\underset{(0.53,1.40)}{0.96\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.00,1.59)}{1.30\%}$&\cellcolor[HTML]{9DDE9D}$\underset{(0.20,1.76)}{0.98\%}$&\cellcolor[HTML]{138D13}$\underset{(0.13,0.32)}{0.22\%}$&\cellcolor[HTML]{A9E4A9}$\underset{(0.51,1.48)}{0.99\%}$&\cellcolor[HTML]{5DBC5D}$\underset{(0.29,0.79)}{0.54\%}$&\cellcolor[HTML]{289B28}$\underset{(0.16,0.45)}{0.30\%}$\\ \hline 
enron-nat&\cellcolor[HTML]{53B753}$\underset{(0.19,0.80)}{0.49\%}$&\cellcolor[HTML]{76CB76}$\underset{(0.41,1.05)}{0.73\%}$&\cellcolor[HTML]{30A030}$\underset{(0.21,0.54)}{0.38\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.72,1.72)}{1.22\%}$&\cellcolor[HTML]{098609}$\underset{(0.16,0.40)}{0.28\%}$&\cellcolor[HTML]{008000}$\underset{(0.15,0.35)}{0.25\%}$&\cellcolor[HTML]{47AF47}$\underset{(0.25,0.65)}{0.45\%}$&\cellcolor[HTML]{87D487}$\underset{(0.55,1.02)}{0.79\%}$&\cellcolor[HTML]{BEEDBE}$\underset{(0.58,1.46)}{1.02\%}$&\cellcolor[HTML]{1C931C}$\underset{(0.23,0.43)}{0.33\%}$&\cellcolor[HTML]{39A639}$\underset{(0.24,0.55)}{0.40\%}$&\cellcolor[HTML]{9CDE9C}$\underset{(0.56,1.18)}{0.87\%}$&\cellcolor[HTML]{118B11}$\underset{(0.15,0.42)}{0.29\%}$&\cellcolor[HTML]{269A26}$\underset{(0.23,0.47)}{0.35\%}$\\ \hline 
enwiki-2013-hc&\cellcolor[HTML]{6AC46A}$\underset{(0.23,0.69)}{0.46\%}$&\cellcolor[HTML]{34A334}$\underset{(0.17,0.31)}{0.24\%}$&NA&\cellcolor[HTML]{FFFFFF}$\underset{(0.32,1.21)}{0.77\%}$&\cellcolor[HTML]{108B10}$\underset{(0.05,0.31)}{0.18\%}$&NA&NA&\cellcolor[HTML]{8ED78E}$\underset{(0.25,0.86)}{0.56\%}$&\cellcolor[HTML]{008000}$\underset{(0.10,0.22)}{0.16\%}$&NA&NA&\cellcolor[HTML]{AFE7AF}$\underset{(0.29,0.95)}{0.62\%}$&\cellcolor[HTML]{209620}$\underset{(0.12,0.28)}{0.20\%}$&NA\\ \hline 
facebook&\cellcolor[HTML]{7CCE7C}$\underset{(0.96,1.99)}{1.48\%}$&\cellcolor[HTML]{1D941D}$\underset{(0.32,0.80)}{0.56\%}$&\cellcolor[HTML]{2FA02F}$\underset{(0.27,1.04)}{0.65\%}$&\cellcolor[HTML]{289B28}$\underset{(0.39,0.91)}{0.65\%}$&\cellcolor[HTML]{008000}$\underset{(0.09,0.24)}{0.16\%}$&\cellcolor[HTML]{098609}$\underset{(0.09,0.35)}{0.22\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.70,3.58)}{2.64\%}$&\cellcolor[HTML]{CDF3CD}$\underset{(1.29,3.40)}{2.35\%}$&\cellcolor[HTML]{4DB34D}$\underset{(0.87,1.55)}{1.21\%}$&\cellcolor[HTML]{5BBB5B}$\underset{(0.67,1.99)}{1.33\%}$&\cellcolor[HTML]{B1E8B1}$\underset{(1.19,3.04)}{2.12\%}$&\cellcolor[HTML]{A3E1A3}$\underset{(1.13,2.99)}{2.06\%}$&\cellcolor[HTML]{70C770}$\underset{(0.91,1.93)}{1.42\%}$&\cellcolor[HTML]{66C166}$\underset{(0.74,2.02)}{1.38\%}$\\ \hline 
fork-10&\cellcolor[HTML]{D7F6D7}$\underset{(0.12,0.27)}{0.20\%}$&\cellcolor[HTML]{83D283}$\underset{(0.04,0.17)}{0.10\%}$&\cellcolor[HTML]{4CB24C}$\underset{(0.03,0.10)}{0.06\%}$&\cellcolor[HTML]{75CA75}$\underset{(0.06,0.14)}{0.10\%}$&\cellcolor[HTML]{5ABB5A}$\underset{(0.04,0.10)}{0.07\%}$&NA&\cellcolor[HTML]{0B870B}$\underset{(0.01,0.01)}{0.01\%}$&\cellcolor[HTML]{2A9C2A}$\underset{(0.01,0.06)}{0.04\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.03,0.38)}{0.21\%}$&NA&\cellcolor[HTML]{008000}$\underset{(0.00,0.01)}{0.01\%}$&\cellcolor[HTML]{34A334}$\underset{(0.02,0.06)}{0.04\%}$&\cellcolor[HTML]{1C931C}$\underset{(0.02,0.04)}{0.03\%}$&NA\\ \hline 
google&\cellcolor[HTML]{5ABB5A}$\underset{(0.24,0.55)}{0.39\%}$&\cellcolor[HTML]{148D14}$\underset{(0.04,0.13)}{0.09\%}$&\cellcolor[HTML]{BCECBC}$\underset{(0.33,1.20)}{0.76\%}$&\cellcolor[HTML]{289B28}$\underset{(0.11,0.33)}{0.22\%}$&\cellcolor[HTML]{008000}$\underset{(0.02,0.05)}{0.03\%}$&\cellcolor[HTML]{078407}$\underset{(0.01,0.05)}{0.03\%}$&\cellcolor[HTML]{AAE4AA}$\underset{(0.38,1.06)}{0.72\%}$&\cellcolor[HTML]{97DB97}$\underset{(0.33,1.00)}{0.66\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.34,1.60)}{0.97\%}$&\cellcolor[HTML]{74C974}$\underset{(0.32,0.76)}{0.54\%}$&\cellcolor[HTML]{85D385}$\underset{(0.24,0.97)}{0.61\%}$&\cellcolor[HTML]{33A233}$\underset{(0.14,0.36)}{0.25\%}$&\cellcolor[HTML]{3EAA3E}$\underset{(0.13,0.45)}{0.29\%}$&\cellcolor[HTML]{47AF47}$\underset{(0.15,0.45)}{0.30\%}$\\ \hline 
grqc&\cellcolor[HTML]{2B9D2B}$\underset{(0.30,0.71)}{0.50\%}$&\cellcolor[HTML]{1E941E}$\underset{(0.22,0.55)}{0.39\%}$&\cellcolor[HTML]{BFEDBF}$\underset{(1.07,2.90)}{1.99\%}$&\cellcolor[HTML]{128C12}$\underset{(0.10,0.48)}{0.29\%}$&\cellcolor[HTML]{078507}$\underset{(0.11,0.29)}{0.20\%}$&\cellcolor[HTML]{008000}$\underset{(0.12,0.26)}{0.19\%}$&\cellcolor[HTML]{E2F9E2}$\underset{(0.98,3.44)}{2.21\%}$&\cellcolor[HTML]{6DC66D}$\underset{(0.57,1.47)}{1.02\%}$&\cellcolor[HTML]{37A537}$\underset{(0.38,0.82)}{0.60\%}$&\cellcolor[HTML]{9BDE9B}$\underset{(0.34,2.93)}{1.64\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.28,3.20)}{2.24\%}$&\cellcolor[HTML]{40AB40}$\underset{(0.33,0.93)}{0.63\%}$&\cellcolor[HTML]{4EB44E}$\underset{(0.44,1.08)}{0.76\%}$&\cellcolor[HTML]{5FBE5F}$\underset{(0.28,1.56)}{0.92\%}$\\ \hline 
hepph&\cellcolor[HTML]{47AF47}$\underset{(0.38,1.21)}{0.80\%}$&\cellcolor[HTML]{008000}$\underset{(0.10,0.29)}{0.20\%}$&\cellcolor[HTML]{95DB95}$\underset{(0.86,2.03)}{1.45\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.11,3.57)}{2.34\%}$&\cellcolor[HTML]{158F15}$\underset{(0.17,0.57)}{0.37\%}$&\cellcolor[HTML]{0C880C}$\underset{(0.21,0.41)}{0.31\%}$&\cellcolor[HTML]{52B652}$\underset{(0.48,1.26)}{0.87\%}$&\cellcolor[HTML]{8AD58A}$\underset{(0.88,1.97)}{1.42\%}$&\cellcolor[HTML]{299B29}$\underset{(0.45,0.83)}{0.64\%}$&\cellcolor[HTML]{3BA73B}$\underset{(0.37,1.04)}{0.71\%}$&\cellcolor[HTML]{66C166}$\underset{(0.49,1.37)}{0.93\%}$&\cellcolor[HTML]{B6EAB6}$\underset{(0.99,2.58)}{1.78\%}$&\cellcolor[HTML]{31A131}$\underset{(0.41,0.92)}{0.67\%}$&\cellcolor[HTML]{5BBB5B}$\underset{(0.46,1.30)}{0.88\%}$\\ \hline 
ias&\cellcolor[HTML]{7BCD7B}$\underset{(0.51,1.15)}{0.83\%}$&\cellcolor[HTML]{8DD78D}$\underset{(0.60,1.23)}{0.92\%}$&\cellcolor[HTML]{6AC46A}$\underset{(0.49,1.00)}{0.75\%}$&\cellcolor[HTML]{259925}$\underset{(0.12,0.67)}{0.40\%}$&\cellcolor[HTML]{0F8A0F}$\underset{(0.18,0.44)}{0.31\%}$&\cellcolor[HTML]{008000}$\underset{(0.11,0.28)}{0.19\%}$&\cellcolor[HTML]{56B856}$\underset{(0.51,0.89)}{0.70\%}$&\cellcolor[HTML]{D5F5D5}$\underset{(0.69,1.91)}{1.30\%}$&\cellcolor[HTML]{A5E2A5}$\underset{(0.75,1.33)}{1.04\%}$&\cellcolor[HTML]{2D9F2D}$\underset{(0.27,0.56)}{0.41\%}$&\cellcolor[HTML]{60BE60}$\underset{(0.48,0.97)}{0.72\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.72,2.07)}{1.40\%}$&\cellcolor[HTML]{1C931C}$\underset{(0.18,0.56)}{0.37\%}$&\cellcolor[HTML]{37A537}$\underset{(0.29,0.58)}{0.44\%}$\\ \hline 
metroidvania-5&\cellcolor[HTML]{6CC56C}$\underset{(0.24,0.51)}{0.38\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.34,2.06)}{1.20\%}$&\cellcolor[HTML]{60BE60}$\underset{(0.22,0.47)}{0.35\%}$&\cellcolor[HTML]{7DCE7D}$\underset{(0.28,0.63)}{0.46\%}$&\cellcolor[HTML]{008000}$\underset{(0.06,0.17)}{0.12\%}$&\cellcolor[HTML]{088508}$\underset{(0.08,0.19)}{0.13\%}$&\cellcolor[HTML]{148E14}$\underset{(0.13,0.25)}{0.19\%}$&\cellcolor[HTML]{37A537}$\underset{(0.13,0.37)}{0.25\%}$&\cellcolor[HTML]{56B856}$\underset{(0.13,0.54)}{0.33\%}$&\cellcolor[HTML]{259925}$\underset{(0.15,0.30)}{0.22\%}$&\cellcolor[HTML]{1E941E}$\underset{(0.12,0.31)}{0.22\%}$&\cellcolor[HTML]{41AB41}$\underset{(0.19,0.36)}{0.27\%}$&\cellcolor[HTML]{2D9E2D}$\underset{(0.14,0.31)}{0.22\%}$&\cellcolor[HTML]{4AB14A}$\underset{(0.15,0.44)}{0.29\%}$\\ \hline 
openflights&\cellcolor[HTML]{71C871}$\underset{(0.62,1.19)}{0.90\%}$&\cellcolor[HTML]{128C12}$\underset{(0.27,0.65)}{0.46\%}$&\cellcolor[HTML]{008000}$\underset{(0.21,0.60)}{0.40\%}$&\cellcolor[HTML]{D3F5D3}$\underset{(0.81,2.08)}{1.44\%}$&\cellcolor[HTML]{259925}$\underset{(0.22,0.80)}{0.51\%}$&\cellcolor[HTML]{098609}$\underset{(0.19,0.66)}{0.42\%}$&\cellcolor[HTML]{3AA73A}$\underset{(0.42,0.91)}{0.67\%}$&\cellcolor[HTML]{B6EAB6}$\underset{(0.78,1.89)}{1.34\%}$&\cellcolor[HTML]{68C268}$\underset{(0.42,1.38)}{0.90\%}$&\cellcolor[HTML]{4EB34E}$\underset{(0.51,1.09)}{0.80\%}$&\cellcolor[HTML]{1C931C}$\underset{(0.25,0.71)}{0.48\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.97,2.11)}{1.54\%}$&\cellcolor[HTML]{7CCE7C}$\underset{(0.59,1.26)}{0.93\%}$&\cellcolor[HTML]{5ABA5A}$\underset{(0.47,1.21)}{0.84\%}$\\ \hline 
oregon&\cellcolor[HTML]{5FBD5F}$\underset{(0.56,1.54)}{1.05\%}$&\cellcolor[HTML]{83D283}$\underset{(1.22,2.00)}{1.61\%}$&\cellcolor[HTML]{239823}$\underset{(0.27,0.99)}{0.63\%}$&\cellcolor[HTML]{75CA75}$\underset{(1.07,1.88)}{1.47\%}$&\cellcolor[HTML]{008000}$\underset{(0.10,0.18)}{0.14\%}$&\cellcolor[HTML]{0D880D}$\underset{(0.14,0.55)}{0.35\%}$&\cellcolor[HTML]{47AF47}$\underset{(0.26,1.41)}{0.83\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(2.69,4.21)}{3.45\%}$&\cellcolor[HTML]{34A334}$\underset{(0.47,0.94)}{0.70\%}$&\cellcolor[HTML]{2B9D2B}$\underset{(0.25,1.08)}{0.67\%}$&\cellcolor[HTML]{51B551}$\underset{(0.44,1.31)}{0.88\%}$&\cellcolor[HTML]{D1F4D1}$\underset{(2.31,3.96)}{3.13\%}$&\cellcolor[HTML]{3EAA3E}$\underset{(0.37,1.23)}{0.80\%}$&\cellcolor[HTML]{189018}$\underset{(0.30,0.70)}{0.50\%}$\\ \hline 
patents&\cellcolor[HTML]{5CBB5C}$\underset{(0.13,0.36)}{0.25\%}$&\cellcolor[HTML]{0D890D}$\underset{(0.05,0.09)}{0.07\%}$&\cellcolor[HTML]{80D080}$\underset{(0.16,0.44)}{0.30\%}$&\cellcolor[HTML]{C1EEC1}$\underset{(0.26,0.68)}{0.47\%}$&\cellcolor[HTML]{1B921B}$\underset{(0.06,0.12)}{0.09\%}$&NA&\cellcolor[HTML]{44AD44}$\underset{(0.08,0.30)}{0.19\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.27,0.73)}{0.50\%}$&\cellcolor[HTML]{008000}$\underset{(0.03,0.06)}{0.05\%}$&NA&\cellcolor[HTML]{6EC66E}$\underset{(0.19,0.36)}{0.28\%}$&\cellcolor[HTML]{D6F6D6}$\underset{(0.26,0.69)}{0.48\%}$&\cellcolor[HTML]{259925}$\underset{(0.06,0.13)}{0.09\%}$&NA\\ \hline 
slashdot&\cellcolor[HTML]{85D285}$\underset{(0.18,0.51)}{0.35\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.50,0.97)}{0.73\%}$&\cellcolor[HTML]{0E890E}$\underset{(0.05,0.11)}{0.08\%}$&\cellcolor[HTML]{5DBD5D}$\underset{(0.13,0.29)}{0.21\%}$&\cellcolor[HTML]{68C268}$\underset{(0.12,0.33)}{0.22\%}$&\cellcolor[HTML]{219721}$\underset{(0.06,0.17)}{0.12\%}$&\cellcolor[HTML]{168F16}$\underset{(0.07,0.11)}{0.09\%}$&\cellcolor[HTML]{46AE46}$\underset{(0.07,0.25)}{0.16\%}$&\cellcolor[HTML]{A1E0A1}$\underset{(0.32,0.58)}{0.45\%}$&\cellcolor[HTML]{51B551}$\underset{(0.13,0.25)}{0.19\%}$&\cellcolor[HTML]{008000}$\underset{(0.01,0.03)}{0.02\%}$&\cellcolor[HTML]{3CA83C}$\underset{(0.10,0.20)}{0.15\%}$&\cellcolor[HTML]{2A9D2A}$\underset{(0.08,0.18)}{0.13\%}$&\cellcolor[HTML]{33A233}$\underset{(0.07,0.20)}{0.14\%}$\\ \hline 
uk-2002&\cellcolor[HTML]{299C29}$\underset{(0.17,0.50)}{0.33\%}$&\cellcolor[HTML]{0F8A0F}$\underset{(0.04,0.10)}{0.07\%}$&NA&\cellcolor[HTML]{4EB34E}$\underset{(0.35,0.65)}{0.50\%}$&\cellcolor[HTML]{008000}$\underset{(0.02,0.05)}{0.03\%}$&NA&NA&\cellcolor[HTML]{FFFFFF}$\underset{(1.44,2.47)}{1.96\%}$&\cellcolor[HTML]{B8EBB8}$\underset{(0.94,2.30)}{1.62\%}$&NA&NA&\cellcolor[HTML]{3EAA3E}$\underset{(0.28,0.69)}{0.48\%}$&\cellcolor[HTML]{5FBD5F}$\underset{(0.23,0.82)}{0.52\%}$&NA\\ \hline 
uk-2014-tpd&\cellcolor[HTML]{76CA76}$\underset{(0.39,0.86)}{0.63\%}$&\cellcolor[HTML]{62BF62}$\underset{(0.33,0.71)}{0.52\%}$&\cellcolor[HTML]{54B754}$\underset{(0.29,0.64)}{0.47\%}$&\cellcolor[HTML]{B5E9B5}$\underset{(0.43,1.38)}{0.91\%}$&\cellcolor[HTML]{008000}$\underset{(0.06,0.15)}{0.11\%}$&\cellcolor[HTML]{0A860A}$\underset{(0.08,0.20)}{0.14\%}$&\cellcolor[HTML]{2A9D2A}$\underset{(0.16,0.37)}{0.27\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(0.68,1.70)}{1.19\%}$&\cellcolor[HTML]{44AD44}$\underset{(0.23,0.52)}{0.38\%}$&\cellcolor[HTML]{94DA94}$\underset{(0.43,1.03)}{0.73\%}$&\cellcolor[HTML]{35A335}$\underset{(0.20,0.40)}{0.30\%}$&\cellcolor[HTML]{82D182}$\underset{(0.29,1.02)}{0.66\%}$&\cellcolor[HTML]{148D14}$\underset{(0.11,0.24)}{0.18\%}$&\cellcolor[HTML]{1B931B}$\underset{(0.05,0.31)}{0.18\%}$\\ \hline 
wordassociation-2011&\cellcolor[HTML]{4CB24C}$\underset{(0.38,1.06)}{0.72\%}$&\cellcolor[HTML]{229722}$\underset{(0.13,0.32)}{0.23\%}$&\cellcolor[HTML]{C7F1C7}$\underset{(1.03,2.29)}{1.66\%}$&\cellcolor[HTML]{67C267}$\underset{(0.52,1.26)}{0.89\%}$&\cellcolor[HTML]{098609}$\underset{(0.10,0.21)}{0.16\%}$&\cellcolor[HTML]{118C11}$\underset{(0.10,0.26)}{0.18\%}$&\cellcolor[HTML]{A3E1A3}$\underset{(0.87,1.85)}{1.36\%}$&\cellcolor[HTML]{96DB96}$\underset{(0.87,1.78)}{1.33\%}$&\cellcolor[HTML]{5CBC5C}$\underset{(0.26,1.45)}{0.86\%}$&\cellcolor[HTML]{199119}$\underset{(0.09,0.29)}{0.19\%}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.27,2.60)}{1.93\%}$&\cellcolor[HTML]{83D183}$\underset{(0.75,1.64)}{1.19\%}$&\cellcolor[HTML]{008000}$\underset{(0.07,0.16)}{0.11\%}$&\cellcolor[HTML]{2B9D2B}$\underset{(0.11,0.41)}{0.26\%}$\\ \hline 
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \hline
graph & trivial & \multicolumn{4}{c|}{WebGraph} & \multicolumn{4}{c|}{WebGraph + embedder} & \multicolumn{4}{c|}{HyperFast (8 buckets)} & \multicolumn{4}{c|}{HyperFast (16 buckets)} \\ \cline{2-18} 
      &         & input & BPN & BP & LLP & BFKL & LPCS & HMCS & CLOVE & BFKL & LPCS & HMCS & CLOVE & BFKL & LPCS & HMCS & CLOVE \\ \hline 
Drosophila2&\cellcolor[HTML]{FFFFFF}$\underset{(8.90,8.90)}{8.90}$&\cellcolor[HTML]{A3E1A3}$\underset{(7.81,7.81)}{7.81}$&\cellcolor[HTML]{89D589}$\underset{(7.52,7.52)}{7.52}$&\cellcolor[HTML]{93DA93}$\underset{(7.54,7.64)}{7.59}$&\cellcolor[HTML]{75CA75}$\underset{(7.32,7.37)}{7.35}$&\cellcolor[HTML]{B0E7B0}$\underset{(7.85,7.97)}{7.91}$&\cellcolor[HTML]{BDECBD}$\underset{(7.94,8.06)}{8.00}$&\cellcolor[HTML]{7DCE7D}$\underset{(7.36,7.38)}{7.37}$&\cellcolor[HTML]{6DC66D}$\underset{(7.32,7.35)}{7.33}$&\cellcolor[HTML]{249924}$\underset{(5.53,5.61)}{5.57}$&\cellcolor[HTML]{38A638}$\underset{(5.80,5.93)}{5.87}$&\cellcolor[HTML]{0C880C}$\underset{(5.03,5.04)}{5.04}$&\cellcolor[HTML]{068406}$\underset{(4.99,5.02)}{5.01}$&\cellcolor[HTML]{2C9D2C}$\underset{(5.57,5.66)}{5.62}$&\cellcolor[HTML]{40AB40}$\underset{(5.87,5.99)}{5.93}$&\cellcolor[HTML]{128C12}$\underset{(5.06,5.08)}{5.07}$&\cellcolor[HTML]{008000}$\underset{(5.00,5.01)}{5.00}$\\ \hline 
Human1&\cellcolor[HTML]{FFFFFF}$\underset{(5.36,5.36)}{5.36}$&\cellcolor[HTML]{5BBB5B}$\underset{(3.93,3.93)}{3.93}$&\cellcolor[HTML]{45AE45}$\underset{(3.78,3.78)}{3.78}$&\cellcolor[HTML]{53B653}$\underset{(3.89,3.92)}{3.90}$&\cellcolor[HTML]{32A232}$\underset{(3.65,3.68)}{3.66}$&\cellcolor[HTML]{39A639}$\underset{(3.65,3.70)}{3.68}$&\cellcolor[HTML]{74C974}$\underset{(4.07,4.14)}{4.10}$&\cellcolor[HTML]{128C12}$\underset{(3.61,3.63)}{3.62}$&\cellcolor[HTML]{008000}$\underset{(3.59,3.62)}{3.60}$&\cellcolor[HTML]{068406}$\underset{(3.56,3.66)}{3.61}$&\cellcolor[HTML]{6CC56C}$\underset{(4.03,4.16)}{4.09}$&\cellcolor[HTML]{0C880C}$\underset{(3.58,3.66)}{3.62}$&\cellcolor[HTML]{1E951E}$\underset{(3.58,3.70)}{3.64}$&\cellcolor[HTML]{189018}$\underset{(3.57,3.68)}{3.63}$&\cellcolor[HTML]{7FCF7F}$\underset{(4.09,4.23)}{4.16}$&\cellcolor[HTML]{2B9D2B}$\underset{(3.61,3.68)}{3.64}$&\cellcolor[HTML]{249924}$\underset{(3.58,3.70)}{3.64}$\\ \hline 
Mouse3&\cellcolor[HTML]{FFFFFF}$\underset{(3.99,3.99)}{3.99}$&\cellcolor[HTML]{B7EAB7}$\underset{(3.58,3.58)}{3.58}$&\cellcolor[HTML]{98DC98}$\underset{(3.42,3.42)}{3.42}$&\cellcolor[HTML]{88D488}$\underset{(3.29,3.37)}{3.33}$&\cellcolor[HTML]{58B958}$\underset{(3.05,3.07)}{3.06}$&\cellcolor[HTML]{6CC56C}$\underset{(3.14,3.17)}{3.16}$&\cellcolor[HTML]{ACE5AC}$\underset{(3.52,3.58)}{3.55}$&\cellcolor[HTML]{74C974}$\underset{(3.15,3.17)}{3.16}$&\cellcolor[HTML]{64C064}$\underset{(3.12,3.14)}{3.13}$&\cellcolor[HTML]{088508}$\underset{(2.45,2.46)}{2.45}$&\cellcolor[HTML]{42AC42}$\underset{(2.81,2.85)}{2.83}$&\cellcolor[HTML]{2A9C2A}$\underset{(2.61,2.66)}{2.63}$&\cellcolor[HTML]{239823}$\underset{(2.60,2.65)}{2.62}$&\cellcolor[HTML]{008000}$\underset{(2.41,2.42)}{2.42}$&\cellcolor[HTML]{3BA73B}$\underset{(2.78,2.83)}{2.81}$&\cellcolor[HTML]{1C931C}$\underset{(2.57,2.63)}{2.60}$&\cellcolor[HTML]{158E15}$\underset{(2.56,2.61)}{2.58}$\\ \hline 
amazon&\cellcolor[HTML]{FFFFFF}$\underset{(17.33,17.33)}{17.33}$&\cellcolor[HTML]{A5E2A5}$\underset{(12.59,12.59)}{12.59}$&\cellcolor[HTML]{5BBB5B}$\underset{(8.94,8.94)}{8.94}$&\cellcolor[HTML]{66C166}$\underset{(9.32,9.35)}{9.34}$&\cellcolor[HTML]{4EB44E}$\underset{(8.22,8.23)}{8.23}$&\cellcolor[HTML]{8ED78E}$\underset{(11.14,11.33)}{11.23}$&\cellcolor[HTML]{3EA93E}$\underset{(6.96,6.97)}{6.97}$&\cellcolor[HTML]{36A436}$\underset{(6.75,6.76)}{6.76}$&\cellcolor[HTML]{2F9F2F}$\underset{(6.65,6.66)}{6.66}$&\cellcolor[HTML]{83D183}$\underset{(10.82,10.91)}{10.87}$&\cellcolor[HTML]{259925}$\underset{(6.18,6.24)}{6.21}$&\cellcolor[HTML]{158E15}$\underset{(5.56,5.60)}{5.58}$&\cellcolor[HTML]{0E8A0E}$\underset{(5.51,5.53)}{5.52}$&\cellcolor[HTML]{76CB76}$\underset{(10.31,10.44)}{10.37}$&\cellcolor[HTML]{1C931C}$\underset{(5.79,5.81)}{5.80}$&\cellcolor[HTML]{068406}$\underset{(5.18,5.19)}{5.18}$&\cellcolor[HTML]{008000}$\underset{(5.11,5.12)}{5.11}$\\ \hline 
astroph&\cellcolor[HTML]{FFFFFF}$\underset{(11.11,11.11)}{11.11}$&\cellcolor[HTML]{52B652}$\underset{(6.23,6.23)}{6.23}$&\cellcolor[HTML]{179017}$\underset{(5.25,5.25)}{5.25}$&\cellcolor[HTML]{209620}$\underset{(5.43,5.47)}{5.45}$&\cellcolor[HTML]{0F8A0F}$\underset{(5.06,5.08)}{5.07}$&\cellcolor[HTML]{84D284}$\underset{(7.79,7.86)}{7.83}$&\cellcolor[HTML]{46AE46}$\underset{(5.81,5.94)}{5.88}$&\cellcolor[HTML]{068406}$\underset{(4.86,4.88)}{4.87}$&\cellcolor[HTML]{008000}$\underset{(4.81,4.83)}{4.82}$&\cellcolor[HTML]{98DC98}$\underset{(8.05,8.09)}{8.07}$&\cellcolor[HTML]{65C165}$\underset{(6.49,6.59)}{6.54}$&\cellcolor[HTML]{3DA93D}$\underset{(5.75,5.77)}{5.76}$&\cellcolor[HTML]{37A537}$\underset{(5.75,5.76)}{5.75}$&\cellcolor[HTML]{8DD68D}$\underset{(7.87,7.91)}{7.89}$&\cellcolor[HTML]{5BBB5B}$\underset{(6.31,6.42)}{6.37}$&\cellcolor[HTML]{2D9E2D}$\underset{(5.47,5.48)}{5.48}$&\cellcolor[HTML]{279A27}$\underset{(5.46,5.49)}{5.48}$\\ \hline 
comedy&\cellcolor[HTML]{FFFFFF}$\underset{(14.02,14.02)}{14.02}$&\cellcolor[HTML]{93DA93}$\underset{(9.76,9.76)}{9.76}$&\cellcolor[HTML]{3EA93E}$\underset{(7.60,7.60)}{7.60}$&\cellcolor[HTML]{4EB34E}$\underset{(7.87,7.92)}{7.90}$&\cellcolor[HTML]{34A334}$\underset{(7.34,7.36)}{7.35}$&\cellcolor[HTML]{6CC56C}$\underset{(8.55,8.63)}{8.59}$&\cellcolor[HTML]{82D182}$\underset{(9.07,9.20)}{9.14}$&\cellcolor[HTML]{279B27}$\underset{(6.76,6.78)}{6.77}$&\cellcolor[HTML]{219621}$\underset{(6.71,6.73)}{6.72}$&\cellcolor[HTML]{59BA59}$\underset{(8.21,8.30)}{8.26}$&\cellcolor[HTML]{75CA75}$\underset{(8.68,8.78)}{8.73}$&\cellcolor[HTML]{179017}$\underset{(6.33,6.40)}{6.37}$&\cellcolor[HTML]{118B11}$\underset{(6.29,6.37)}{6.33}$&\cellcolor[HTML]{47AF47}$\underset{(7.82,7.91)}{7.87}$&\cellcolor[HTML]{61BF61}$\underset{(8.29,8.42)}{8.35}$&\cellcolor[HTML]{068406}$\underset{(5.88,5.91)}{5.89}$&\cellcolor[HTML]{008000}$\underset{(5.82,5.85)}{5.84}$\\ \hline 
comedy-full&\cellcolor[HTML]{FFFFFF}$\underset{(14.60,14.60)}{14.60}$&\cellcolor[HTML]{8CD68C}$\underset{(9.31,9.31)}{9.31}$&\cellcolor[HTML]{3EA93E}$\underset{(7.45,7.45)}{7.45}$&\cellcolor[HTML]{6AC46A}$\underset{(8.40,8.46)}{8.43}$&\cellcolor[HTML]{34A334}$\underset{(7.09,7.11)}{7.10}$&\cellcolor[HTML]{71C871}$\underset{(8.40,8.48)}{8.44}$&\cellcolor[HTML]{7CCE7C}$\underset{(8.65,8.74)}{8.70}$&\cellcolor[HTML]{279B27}$\underset{(6.53,6.54)}{6.53}$&\cellcolor[HTML]{219621}$\underset{(6.47,6.49)}{6.48}$&\cellcolor[HTML]{59BA59}$\underset{(8.12,8.21)}{8.17}$&\cellcolor[HTML]{61BF61}$\underset{(8.23,8.36)}{8.29}$&\cellcolor[HTML]{168F16}$\underset{(6.00,6.07)}{6.04}$&\cellcolor[HTML]{108B10}$\underset{(5.99,6.02)}{6.01}$&\cellcolor[HTML]{48AF48}$\underset{(7.74,7.82)}{7.78}$&\cellcolor[HTML]{4FB44F}$\underset{(7.84,7.93)}{7.88}$&\cellcolor[HTML]{078407}$\underset{(5.57,5.60)}{5.59}$&\cellcolor[HTML]{008000}$\underset{(5.48,5.51)}{5.49}$\\ \hline 
condmat&\cellcolor[HTML]{FFFFFF}$\underset{(12.73,12.73)}{12.73}$&\cellcolor[HTML]{70C770}$\underset{(8.18,8.18)}{8.18}$&\cellcolor[HTML]{4FB44F}$\underset{(6.91,6.91)}{6.91}$&\cellcolor[HTML]{5BBB5B}$\underset{(7.24,7.29)}{7.26}$&\cellcolor[HTML]{44AD44}$\underset{(6.55,6.56)}{6.56}$&\cellcolor[HTML]{A6E3A6}$\underset{(9.90,9.98)}{9.94}$&\cellcolor[HTML]{37A537}$\underset{(6.49,6.56)}{6.53}$&\cellcolor[HTML]{259925}$\underset{(6.14,6.15)}{6.14}$&\cellcolor[HTML]{1E941E}$\underset{(6.01,6.03)}{6.02}$&\cellcolor[HTML]{95DB95}$\underset{(9.49,9.54)}{9.52}$&\cellcolor[HTML]{3DA93D}$\underset{(6.50,6.58)}{6.54}$&\cellcolor[HTML]{189018}$\underset{(5.93,6.03)}{5.98}$&\cellcolor[HTML]{108B10}$\underset{(5.83,5.88)}{5.86}$&\cellcolor[HTML]{89D589}$\underset{(9.26,9.31)}{9.29}$&\cellcolor[HTML]{2D9E2D}$\underset{(6.22,6.27)}{6.25}$&\cellcolor[HTML]{078507}$\underset{(5.59,5.63)}{5.61}$&\cellcolor[HTML]{008000}$\underset{(5.44,5.49)}{5.47}$\\ \hline 
enron&\cellcolor[HTML]{FFFFFF}$\underset{(13.06,13.06)}{13.06}$&\cellcolor[HTML]{73C973}$\underset{(8.13,8.13)}{8.13}$&\cellcolor[HTML]{3BA83B}$\underset{(7.05,7.05)}{7.05}$&\cellcolor[HTML]{59BA59}$\underset{(7.33,7.37)}{7.35}$&\cellcolor[HTML]{289B28}$\underset{(6.91,6.96)}{6.94}$&\cellcolor[HTML]{98DC98}$\underset{(9.45,9.49)}{9.47}$&\cellcolor[HTML]{87D387}$\underset{(8.82,8.98)}{8.90}$&\cellcolor[HTML]{42AC42}$\underset{(7.05,7.07)}{7.06}$&\cellcolor[HTML]{2FA02F}$\underset{(7.02,7.03)}{7.03}$&\cellcolor[HTML]{62BF62}$\underset{(7.42,7.46)}{7.44}$&\cellcolor[HTML]{52B652}$\underset{(7.24,7.35)}{7.30}$&\cellcolor[HTML]{158F15}$\underset{(5.91,6.04)}{5.97}$&\cellcolor[HTML]{0F8A0F}$\underset{(5.86,5.98)}{5.92}$&\cellcolor[HTML]{4AB14A}$\underset{(7.17,7.19)}{7.18}$&\cellcolor[HTML]{35A435}$\underset{(6.99,7.10)}{7.04}$&\cellcolor[HTML]{068406}$\underset{(5.64,5.69)}{5.67}$&\cellcolor[HTML]{008000}$\underset{(5.60,5.63)}{5.61}$\\ \hline 
enron-nat&\cellcolor[HTML]{FFFFFF}$\underset{(15.47,15.47)}{15.47}$&\cellcolor[HTML]{60BE60}$\underset{(7.29,7.29)}{7.29}$&\cellcolor[HTML]{0E890E}$\underset{(5.84,5.84)}{5.84}$&\cellcolor[HTML]{39A639}$\underset{(6.59,6.65)}{6.62}$&\cellcolor[HTML]{148E14}$\underset{(5.86,5.93)}{5.90}$&\cellcolor[HTML]{7CCE7C}$\underset{(8.42,8.47)}{8.44}$&\cellcolor[HTML]{6DC66D}$\underset{(7.72,7.88)}{7.80}$&\cellcolor[HTML]{30A030}$\underset{(6.33,6.36)}{6.35}$&\cellcolor[HTML]{299C29}$\underset{(6.25,6.27)}{6.26}$&\cellcolor[HTML]{57B957}$\underset{(7.00,7.05)}{7.02}$&\cellcolor[HTML]{4FB44F}$\underset{(6.91,7.00)}{6.95}$&\cellcolor[HTML]{229722}$\underset{(6.06,6.17)}{6.12}$&\cellcolor[HTML]{1A921A}$\underset{(5.95,5.98)}{5.96}$&\cellcolor[HTML]{47AF47}$\underset{(6.76,6.80)}{6.78}$&\cellcolor[HTML]{3FAA3F}$\underset{(6.60,6.68)}{6.64}$&\cellcolor[HTML]{078507}$\underset{(5.72,5.75)}{5.74}$&\cellcolor[HTML]{008000}$\underset{(5.56,5.59)}{5.57}$\\ \hline 
enwiki-2013-hc&\cellcolor[HTML]{FFFFFF}$\underset{(18.85,18.85)}{18.85}$&\cellcolor[HTML]{95DB95}$\underset{(15.63,15.63)}{15.63}$&\cellcolor[HTML]{269A26}$\underset{(11.96,11.96)}{11.96}$&\cellcolor[HTML]{32A132}$\underset{(12.10,12.19)}{12.15}$&\cellcolor[HTML]{4AB14A}$\underset{(12.53,12.58)}{12.56}$&NA&\cellcolor[HTML]{BFEDBF}$\underset{(17.22,17.42)}{17.32}$&\cellcolor[HTML]{3DA93D}$\underset{(12.26,12.30)}{12.28}$&NA&NA&\cellcolor[HTML]{66C266}$\underset{(13.02,13.15)}{13.09}$&\cellcolor[HTML]{0E890E}$\underset{(10.59,10.62)}{10.60}$&NA&NA&\cellcolor[HTML]{56B856}$\underset{(12.58,12.69)}{12.63}$&\cellcolor[HTML]{008000}$\underset{(10.12,10.15)}{10.14}$&NA\\ \hline 
facebook&\cellcolor[HTML]{FFFFFF}$\underset{(7.97,7.97)}{7.97}$&\cellcolor[HTML]{80D080}$\underset{(4.49,4.49)}{4.49}$&\cellcolor[HTML]{71C871}$\underset{(4.16,4.16)}{4.16}$&\cellcolor[HTML]{5ABA5A}$\underset{(3.67,3.75)}{3.71}$&\cellcolor[HTML]{2FA02F}$\underset{(3.13,3.15)}{3.14}$&\cellcolor[HTML]{37A537}$\underset{(3.24,3.27)}{3.26}$&\cellcolor[HTML]{52B652}$\underset{(3.65,3.68)}{3.66}$&\cellcolor[HTML]{229722}$\underset{(3.10,3.11)}{3.10}$&\cellcolor[HTML]{1C931C}$\underset{(3.08,3.09)}{3.08}$&\cellcolor[HTML]{3FAA3F}$\underset{(3.27,3.40)}{3.33}$&\cellcolor[HTML]{65C165}$\underset{(3.84,3.96)}{3.90}$&\cellcolor[HTML]{168F16}$\underset{(3.04,3.09)}{3.07}$&\cellcolor[HTML]{289B28}$\underset{(3.10,3.15)}{3.12}$&\cellcolor[HTML]{108B10}$\underset{(3.00,3.12)}{3.06}$&\cellcolor[HTML]{4AB14A}$\underset{(3.53,3.63)}{3.58}$&\cellcolor[HTML]{008000}$\underset{(2.78,2.83)}{2.80}$&\cellcolor[HTML]{068406}$\underset{(2.82,2.88)}{2.85}$\\ \hline 
fork-10&\cellcolor[HTML]{C7F0C7}$\underset{(18.41,18.41)}{18.41}$&\cellcolor[HTML]{9DDE9D}$\underset{(17.70,17.70)}{17.70}$&\cellcolor[HTML]{64C064}$\underset{(15.94,15.94)}{15.94}$&\cellcolor[HTML]{5BBB5B}$\underset{(15.90,15.95)}{15.92}$&\cellcolor[HTML]{91D891}$\underset{(17.59,17.62)}{17.61}$&\cellcolor[HTML]{D8F6D8}$\underset{(18.51,18.52)}{18.52}$&\cellcolor[HTML]{FFFFFF}$\underset{(18.83,18.85)}{18.84}$&\cellcolor[HTML]{AFE6AF}$\underset{(17.97,17.99)}{17.98}$&NA&\cellcolor[HTML]{31A131}$\underset{(14.06,14.06)}{14.06}$&\cellcolor[HTML]{2A9C2A}$\underset{(14.03,14.04)}{14.04}$&\cellcolor[HTML]{0C880C}$\underset{(13.52,13.57)}{13.54}$&NA&\cellcolor[HTML]{209620}$\underset{(13.94,13.94)}{13.94}$&\cellcolor[HTML]{199119}$\underset{(13.91,13.91)}{13.91}$&\cellcolor[HTML]{008000}$\underset{(13.25,13.26)}{13.25}$&NA\\ \hline 
google&\cellcolor[HTML]{FFFFFF}$\underset{(18.58,18.58)}{18.58}$&\cellcolor[HTML]{63C063}$\underset{(7.74,7.74)}{7.74}$&\cellcolor[HTML]{5ABB5A}$\underset{(7.48,7.48)}{7.48}$&\cellcolor[HTML]{81D081}$\underset{(8.76,8.82)}{8.79}$&\cellcolor[HTML]{279B27}$\underset{(4.69,4.70)}{4.69}$&\cellcolor[HTML]{51B551}$\underset{(7.01,7.09)}{7.05}$&\cellcolor[HTML]{1B921B}$\underset{(4.57,4.59)}{4.58}$&\cellcolor[HTML]{068306}$\underset{(3.95,3.95)}{3.95}$&\cellcolor[HTML]{008000}$\underset{(3.95,3.95)}{3.95}$&\cellcolor[HTML]{79CC79}$\underset{(8.70,8.81)}{8.75}$&\cellcolor[HTML]{40AB40}$\underset{(5.65,5.71)}{5.68}$&\cellcolor[HTML]{2D9F2D}$\underset{(4.66,4.74)}{4.70}$&\cellcolor[HTML]{219721}$\underset{(4.65,4.69)}{4.67}$&\cellcolor[HTML]{6DC56D}$\underset{(8.04,8.12)}{8.08}$&\cellcolor[HTML]{36A436}$\underset{(5.10,5.12)}{5.11}$&\cellcolor[HTML]{0C880C}$\underset{(4.08,4.10)}{4.09}$&\cellcolor[HTML]{128C12}$\underset{(4.15,4.16)}{4.16}$\\ \hline 
grqc&\cellcolor[HTML]{FFFFFF}$\underset{(10.77,10.77)}{10.77}$&\cellcolor[HTML]{7DCF7D}$\underset{(6.29,6.29)}{6.29}$&\cellcolor[HTML]{56B856}$\underset{(5.61,5.61)}{5.61}$&\cellcolor[HTML]{69C369}$\underset{(5.89,5.94)}{5.91}$&\cellcolor[HTML]{4BB14B}$\underset{(5.27,5.30)}{5.28}$&\cellcolor[HTML]{87D487}$\underset{(6.30,6.50)}{6.40}$&\cellcolor[HTML]{42AC42}$\underset{(5.08,5.11)}{5.10}$&\cellcolor[HTML]{3AA73A}$\underset{(4.95,4.97)}{4.96}$&\cellcolor[HTML]{32A232}$\underset{(4.84,4.85)}{4.85}$&\cellcolor[HTML]{70C770}$\underset{(5.81,6.04)}{5.92}$&\cellcolor[HTML]{269A26}$\underset{(4.36,4.44)}{4.40}$&\cellcolor[HTML]{148E14}$\underset{(3.97,4.01)}{3.99}$&\cellcolor[HTML]{0E890E}$\underset{(3.83,3.98)}{3.90}$&\cellcolor[HTML]{5FBE5F}$\underset{(5.63,5.85)}{5.74}$&\cellcolor[HTML]{1E941E}$\underset{(4.24,4.28)}{4.26}$&\cellcolor[HTML]{078507}$\underset{(3.82,3.87)}{3.85}$&\cellcolor[HTML]{008000}$\underset{(3.68,3.76)}{3.72}$\\ \hline 
hepph&\cellcolor[HTML]{FFFFFF}$\underset{(10.50,10.50)}{10.50}$&\cellcolor[HTML]{4DB34D}$\underset{(3.75,3.75)}{3.75}$&\cellcolor[HTML]{219721}$\underset{(3.26,3.26)}{3.26}$&\cellcolor[HTML]{2FA02F}$\underset{(3.41,3.45)}{3.43}$&\cellcolor[HTML]{0D890D}$\underset{(3.06,3.07)}{3.06}$&\cellcolor[HTML]{67C267}$\underset{(4.61,4.71)}{4.66}$&\cellcolor[HTML]{289B28}$\underset{(3.27,3.41)}{3.34}$&\cellcolor[HTML]{068406}$\underset{(2.93,2.95)}{2.94}$&\cellcolor[HTML]{008000}$\underset{(2.89,2.90)}{2.89}$&\cellcolor[HTML]{7BCD7B}$\underset{(5.00,5.07)}{5.04}$&\cellcolor[HTML]{56B856}$\underset{(3.94,4.02)}{3.98}$&\cellcolor[HTML]{3DA93D}$\underset{(3.49,3.53)}{3.51}$&\cellcolor[HTML]{36A436}$\underset{(3.45,3.49)}{3.47}$&\cellcolor[HTML]{70C770}$\underset{(4.79,4.86)}{4.82}$&\cellcolor[HTML]{46AE46}$\underset{(3.68,3.79)}{3.74}$&\cellcolor[HTML]{1B921B}$\underset{(3.22,3.25)}{3.24}$&\cellcolor[HTML]{158E15}$\underset{(3.18,3.23)}{3.21}$\\ \hline 
ias&\cellcolor[HTML]{FFFFFF}$\underset{(13.68,13.68)}{13.68}$&\cellcolor[HTML]{8AD58A}$\underset{(8.78,8.78)}{8.78}$&\cellcolor[HTML]{71C871}$\underset{(7.98,7.98)}{7.98}$&\cellcolor[HTML]{7ACD7A}$\underset{(8.12,8.22)}{8.17}$&\cellcolor[HTML]{67C267}$\underset{(7.74,7.85)}{7.80}$&\cellcolor[HTML]{93DA93}$\underset{(8.82,8.92)}{8.87}$&\cellcolor[HTML]{60BE60}$\underset{(7.71,7.76)}{7.73}$&\cellcolor[HTML]{56B856}$\underset{(7.49,7.52)}{7.51}$&\cellcolor[HTML]{4EB34E}$\underset{(7.36,7.38)}{7.37}$&\cellcolor[HTML]{39A639}$\underset{(6.02,6.08)}{6.05}$&\cellcolor[HTML]{259925}$\underset{(5.26,5.36)}{5.31}$&\cellcolor[HTML]{158F15}$\underset{(4.89,4.97)}{4.93}$&\cellcolor[HTML]{0E8A0E}$\underset{(4.77,4.80)}{4.79}$&\cellcolor[HTML]{2FA02F}$\underset{(5.67,5.73)}{5.70}$&\cellcolor[HTML]{1C931C}$\underset{(4.93,5.03)}{4.98}$&\cellcolor[HTML]{068406}$\underset{(4.54,4.57)}{4.55}$&\cellcolor[HTML]{008000}$\underset{(4.47,4.50)}{4.48}$\\ \hline 
metroidvania-5&\cellcolor[HTML]{FFFFFF}$\underset{(13.02,13.02)}{13.02}$&\cellcolor[HTML]{51B551}$\underset{(6.35,6.35)}{6.35}$&\cellcolor[HTML]{58B958}$\underset{(6.38,6.38)}{6.38}$&\cellcolor[HTML]{60BE60}$\underset{(6.49,6.53)}{6.51}$&\cellcolor[HTML]{49B049}$\underset{(6.19,6.31)}{6.25}$&\cellcolor[HTML]{75CA75}$\underset{(6.98,7.02)}{7.00}$&\cellcolor[HTML]{6DC66D}$\underset{(6.89,6.95)}{6.92}$&\cellcolor[HTML]{41AB41}$\underset{(6.14,6.15)}{6.14}$&\cellcolor[HTML]{39A639}$\underset{(6.02,6.03)}{6.02}$&\cellcolor[HTML]{31A131}$\underset{(5.89,5.91)}{5.90}$&\cellcolor[HTML]{2B9D2B}$\underset{(5.84,5.86)}{5.85}$&\cellcolor[HTML]{138D13}$\underset{(5.33,5.36)}{5.34}$&\cellcolor[HTML]{0D890D}$\underset{(5.31,5.33)}{5.32}$&\cellcolor[HTML]{249924}$\underset{(5.80,5.82)}{5.81}$&\cellcolor[HTML]{1E941E}$\underset{(5.75,5.78)}{5.77}$&\cellcolor[HTML]{068406}$\underset{(5.19,5.21)}{5.20}$&\cellcolor[HTML]{008000}$\underset{(5.16,5.18)}{5.17}$\\ \hline 
openflights&\cellcolor[HTML]{FFFFFF}$\underset{(9.67,9.67)}{9.67}$&\cellcolor[HTML]{6AC46A}$\underset{(5.33,5.33)}{5.33}$&\cellcolor[HTML]{3CA83C}$\underset{(5.01,5.01)}{5.01}$&\cellcolor[HTML]{5BBB5B}$\underset{(5.22,5.30)}{5.26}$&\cellcolor[HTML]{34A334}$\underset{(4.88,4.91)}{4.89}$&\cellcolor[HTML]{72C872}$\underset{(5.37,5.40)}{5.38}$&\cellcolor[HTML]{8CD68C}$\underset{(6.21,6.35)}{6.28}$&\cellcolor[HTML]{51B551}$\underset{(5.06,5.11)}{5.08}$&\cellcolor[HTML]{43AC43}$\underset{(5.00,5.03)}{5.01}$&\cellcolor[HTML]{219621}$\underset{(4.09,4.13)}{4.11}$&\cellcolor[HTML]{61BF61}$\underset{(5.21,5.32)}{5.26}$&\cellcolor[HTML]{1B921B}$\underset{(4.04,4.10)}{4.07}$&\cellcolor[HTML]{138D13}$\underset{(3.95,4.00)}{3.97}$&\cellcolor[HTML]{0D890D}$\underset{(3.94,3.97)}{3.96}$&\cellcolor[HTML]{4AB14A}$\underset{(5.01,5.13)}{5.07}$&\cellcolor[HTML]{068406}$\underset{(3.85,3.91)}{3.88}$&\cellcolor[HTML]{008000}$\underset{(3.81,3.86)}{3.83}$\\ \hline 
oregon&\cellcolor[HTML]{FFFFFF}$\underset{(12.82,12.82)}{12.82}$&\cellcolor[HTML]{8ED78E}$\underset{(7.96,7.96)}{7.96}$&\cellcolor[HTML]{65C165}$\underset{(7.10,7.10)}{7.10}$&\cellcolor[HTML]{78CC78}$\underset{(7.44,7.56)}{7.50}$&\cellcolor[HTML]{6DC56D}$\underset{(7.11,7.28)}{7.20}$&\cellcolor[HTML]{83D283}$\underset{(7.73,7.82)}{7.77}$&\cellcolor[HTML]{5CBC5C}$\underset{(6.88,7.04)}{6.96}$&\cellcolor[HTML]{54B754}$\underset{(6.81,6.82)}{6.81}$&\cellcolor[HTML]{4AB14A}$\underset{(6.56,6.60)}{6.58}$&\cellcolor[HTML]{3BA83B}$\underset{(5.80,5.89)}{5.84}$&\cellcolor[HTML]{239823}$\underset{(4.66,4.95)}{4.80}$&\cellcolor[HTML]{148E14}$\underset{(4.48,4.52)}{4.50}$&\cellcolor[HTML]{0E890E}$\underset{(4.44,4.49)}{4.46}$&\cellcolor[HTML]{32A232}$\underset{(5.58,5.65)}{5.61}$&\cellcolor[HTML]{1B921B}$\underset{(4.46,4.70)}{4.58}$&\cellcolor[HTML]{078407}$\underset{(4.26,4.32)}{4.29}$&\cellcolor[HTML]{008000}$\underset{(4.18,4.21)}{4.20}$\\ \hline 
patents&\cellcolor[HTML]{BEEDBE}$\underset{(21.15,21.15)}{21.15}$&\cellcolor[HTML]{FFFFFF}$\underset{(22.74,22.74)}{22.74}$&\cellcolor[HTML]{53B653}$\underset{(14.48,14.48)}{14.48}$&\cellcolor[HTML]{5CBB5C}$\underset{(14.50,14.56)}{14.53}$&\cellcolor[HTML]{47AF47}$\underset{(14.07,14.09)}{14.08}$&\cellcolor[HTML]{CFF3CF}$\underset{(21.37,21.50)}{21.43}$&\cellcolor[HTML]{39A639}$\underset{(13.28,13.38)}{13.33}$&\cellcolor[HTML]{148D14}$\underset{(11.31,11.32)}{11.32}$&NA&\cellcolor[HTML]{8CD68C}$\underset{(17.67,17.74)}{17.71}$&\cellcolor[HTML]{2D9E2D}$\underset{(12.62,12.74)}{12.68}$&\cellcolor[HTML]{0B870B}$\underset{(11.14,11.15)}{11.14}$&NA&\cellcolor[HTML]{7DCE7D}$\underset{(17.18,17.26)}{17.22}$&\cellcolor[HTML]{219721}$\underset{(12.14,12.23)}{12.19}$&\cellcolor[HTML]{008000}$\underset{(10.56,10.58)}{10.57}$&NA\\ \hline 
slashdot&\cellcolor[HTML]{FFFFFF}$\underset{(14.26,14.26)}{14.26}$&\cellcolor[HTML]{88D488}$\underset{(12.13,12.13)}{12.13}$&\cellcolor[HTML]{60BE60}$\underset{(11.18,11.18)}{11.18}$&\cellcolor[HTML]{6CC56C}$\underset{(11.42,11.48)}{11.45}$&\cellcolor[HTML]{78CB78}$\underset{(11.61,11.75)}{11.68}$&\cellcolor[HTML]{E0F9E0}$\underset{(14.04,14.06)}{14.05}$&\cellcolor[HTML]{C1EEC1}$\underset{(13.41,13.46)}{13.44}$&\cellcolor[HTML]{97DB97}$\underset{(12.41,12.45)}{12.43}$&\cellcolor[HTML]{A0E0A0}$\underset{(12.46,12.48)}{12.47}$&\cellcolor[HTML]{42AC42}$\underset{(9.85,9.87)}{9.86}$&\cellcolor[HTML]{31A131}$\underset{(9.59,9.62)}{9.61}$&\cellcolor[HTML]{108B10}$\underset{(8.57,8.63)}{8.60}$&\cellcolor[HTML]{168F16}$\underset{(8.61,8.63)}{8.62}$&\cellcolor[HTML]{3AA73A}$\underset{(9.73,9.73)}{9.73}$&\cellcolor[HTML]{289B28}$\underset{(9.40,9.42)}{9.41}$&\cellcolor[HTML]{008000}$\underset{(8.31,8.33)}{8.32}$&\cellcolor[HTML]{078407}$\underset{(8.38,8.39)}{8.38}$\\ \hline 
uk-2002&\cellcolor[HTML]{FFFFFF}$\underset{(21.60,21.60)}{21.60}$&\cellcolor[HTML]{138D13}$\underset{(1.93,1.93)}{1.93}$&\cellcolor[HTML]{1E941E}$\underset{(2.20,2.20)}{2.20}$&\cellcolor[HTML]{4EB34E}$\underset{(3.95,3.97)}{3.96}$&\cellcolor[HTML]{0A860A}$\underset{(1.79,1.80)}{1.79}$&NA&\cellcolor[HTML]{2A9C2A}$\underset{(2.76,2.78)}{2.77}$&\cellcolor[HTML]{008000}$\underset{(1.67,1.67)}{1.67}$&NA&NA&\cellcolor[HTML]{6AC46A}$\underset{(4.98,5.13)}{5.06}$&\cellcolor[HTML]{43AD43}$\underset{(3.81,3.90)}{3.85}$&NA&NA&\cellcolor[HTML]{5ABB5A}$\underset{(4.19,4.22)}{4.20}$&\cellcolor[HTML]{35A435}$\underset{(2.98,3.01)}{2.99}$&NA\\ \hline 
uk-2014-tpd&\cellcolor[HTML]{FFFFFF}$\underset{(18.94,18.94)}{18.94}$&\cellcolor[HTML]{77CB77}$\underset{(12.53,12.53)}{12.53}$&\cellcolor[HTML]{32A232}$\underset{(10.37,10.37)}{10.37}$&\cellcolor[HTML]{39A639}$\underset{(10.38,10.49)}{10.43}$&\cellcolor[HTML]{3FAA3F}$\underset{(10.41,10.50)}{10.45}$&\cellcolor[HTML]{A6E2A6}$\underset{(14.96,15.07)}{15.02}$&\cellcolor[HTML]{86D386}$\underset{(13.09,13.28)}{13.19}$&\cellcolor[HTML]{2C9E2C}$\underset{(10.35,10.37)}{10.36}$&\cellcolor[HTML]{259925}$\underset{(10.30,10.32)}{10.31}$&\cellcolor[HTML]{68C368}$\underset{(11.86,11.90)}{11.88}$&\cellcolor[HTML]{52B652}$\underset{(11.00,11.19)}{11.10}$&\cellcolor[HTML]{108B10}$\underset{(9.27,9.33)}{9.30}$&\cellcolor[HTML]{168F16}$\underset{(9.26,9.36)}{9.31}$&\cellcolor[HTML]{5CBC5C}$\underset{(11.36,11.41)}{11.38}$&\cellcolor[HTML]{46AE46}$\underset{(10.45,10.56)}{10.51}$&\cellcolor[HTML]{008000}$\underset{(8.74,8.76)}{8.75}$&\cellcolor[HTML]{068406}$\underset{(8.76,8.79)}{8.77}$\\ \hline 
wordassociation-2011&\cellcolor[HTML]{D9F7D9}$\underset{(12.05,12.05)}{12.05}$&\cellcolor[HTML]{B4E9B4}$\underset{(11.29,11.29)}{11.29}$&\cellcolor[HTML]{7ACD7A}$\underset{(10.36,10.36)}{10.36}$&\cellcolor[HTML]{85D385}$\underset{(10.46,10.57)}{10.51}$&\cellcolor[HTML]{8ED78E}$\underset{(10.55,10.59)}{10.57}$&\cellcolor[HTML]{FFFFFF}$\underset{(12.23,12.55)}{12.39}$&\cellcolor[HTML]{9ADD9A}$\underset{(10.63,10.77)}{10.70}$&\cellcolor[HTML]{66C266}$\underset{(10.11,10.13)}{10.12}$&\cellcolor[HTML]{70C770}$\underset{(10.21,10.24)}{10.23}$&\cellcolor[HTML]{4BB14B}$\underset{(9.06,9.27)}{9.17}$&\cellcolor[HTML]{2C9E2C}$\underset{(8.20,8.36)}{8.28}$&\cellcolor[HTML]{158E15}$\underset{(7.60,7.75)}{7.67}$&\cellcolor[HTML]{0D890D}$\underset{(7.56,7.58)}{7.57}$&\cellcolor[HTML]{42AC42}$\underset{(8.93,9.21)}{9.07}$&\cellcolor[HTML]{249924}$\underset{(8.12,8.26)}{8.19}$&\cellcolor[HTML]{078407}$\underset{(7.54,7.55)}{7.54}$&\cellcolor[HTML]{008000}$\underset{(7.47,7.50)}{7.48}$\\ \hline 
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|} \hline
graph & \multicolumn{4}{c|}{WebGraph} & \multicolumn{4}{c|}{WebGraph + embedder} & \multicolumn{4}{c|}{HyperFast (8 buckets)} & \multicolumn{4}{c|}{HyperFast (16 buckets)} \\ \cline{3-17} 
      & input & BPN & BP & LLP & BFKL & LPCS & HMCS & CLOVE & BFKL & LPCS & HMCS & CLOVE & BFKL & LPCS & HMCS & CLOVE \\ \hline 
Drosophila2&\cellcolor[HTML]{008000}$\underset{(0.14,0.15)}{0.14\mbox{s}}$&\cellcolor[HTML]{0E890E}$\underset{(0.20,0.20)}{0.20\mbox{s}}$&\cellcolor[HTML]{179017}$\underset{(0.22,0.22)}{0.22\mbox{s}}$&\cellcolor[HTML]{40AB40}$\underset{(0.80,0.81)}{0.80\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(4.82,5.54)}{5.18\mbox{s}}$&\cellcolor[HTML]{6EC66E}$\underset{(1.14,1.15)}{1.14\mbox{s}}$&\cellcolor[HTML]{7ACD7A}$\underset{(1.14,1.42)}{1.28\mbox{s}}$&\cellcolor[HTML]{B0E7B0}$\underset{(2.34,3.14)}{2.74\mbox{s}}$&\cellcolor[HTML]{E5FAE5}$\underset{(4.62,5.42)}{5.02\mbox{s}}$&\cellcolor[HTML]{55B755}$\underset{(1.02,1.02)}{1.02\mbox{s}}$&\cellcolor[HTML]{4EB34E}$\underset{(1.02,1.02)}{1.02\mbox{s}}$&\cellcolor[HTML]{A5E2A5}$\underset{(2.32,3.02)}{2.67\mbox{s}}$&\cellcolor[HTML]{D7F6D7}$\underset{(4.63,5.33)}{4.98\mbox{s}}$&\cellcolor[HTML]{64C064}$\underset{(1.03,1.03)}{1.03\mbox{s}}$&\cellcolor[HTML]{5CBC5C}$\underset{(1.03,1.03)}{1.03\mbox{s}}$&\cellcolor[HTML]{9BDE9B}$\underset{(2.25,3.03)}{2.64\mbox{s}}$\\ \hline 
Human1&\cellcolor[HTML]{008000}$\underset{(0.14,0.15)}{0.14\mbox{s}}$&\cellcolor[HTML]{0E8A0E}$\underset{(0.18,0.18)}{0.18\mbox{s}}$&\cellcolor[HTML]{168F16}$\underset{(0.18,0.19)}{0.19\mbox{s}}$&\cellcolor[HTML]{55B755}$\underset{(0.80,0.81)}{0.80\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.54,2.14)}{1.84\mbox{s}}$&\cellcolor[HTML]{B0E7B0}$\underset{(1.14,1.64)}{1.39\mbox{s}}$&\cellcolor[HTML]{7ACD7A}$\underset{(1.14,1.15)}{1.14\mbox{s}}$&\cellcolor[HTML]{BAEBBA}$\underset{(1.14,1.64)}{1.39\mbox{s}}$&\cellcolor[HTML]{D3F5D3}$\underset{(1.41,2.01)}{1.71\mbox{s}}$&\cellcolor[HTML]{87D487}$\underset{(1.01,1.51)}{1.26\mbox{s}}$&\cellcolor[HTML]{66C166}$\underset{(1.01,1.01)}{1.01\mbox{s}}$&\cellcolor[HTML]{8FD88F}$\underset{(1.01,1.51)}{1.26\mbox{s}}$&\cellcolor[HTML]{E1F9E1}$\underset{(1.42,2.02)}{1.72\mbox{s}}$&\cellcolor[HTML]{98DC98}$\underset{(1.02,1.52)}{1.27\mbox{s}}$&\cellcolor[HTML]{6DC66D}$\underset{(1.02,1.02)}{1.02\mbox{s}}$&\cellcolor[HTML]{A1E1A1}$\underset{(1.02,1.52)}{1.27\mbox{s}}$\\ \hline 
Mouse3&\cellcolor[HTML]{008000}$\underset{(0.17,0.17)}{0.17\mbox{s}}$&\cellcolor[HTML]{229722}$\underset{(0.56,0.82)}{0.69\mbox{s}}$&\cellcolor[HTML]{299C29}$\underset{(0.71,0.75)}{0.73\mbox{s}}$&\cellcolor[HTML]{64C064}$\underset{(1.18,1.20)}{1.19\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(17.47,19.97)}{18.72\mbox{s}}$&\cellcolor[HTML]{55B755}$\underset{(1.16,1.17)}{1.17\mbox{s}}$&\cellcolor[HTML]{5CBC5C}$\underset{(1.17,1.17)}{1.17\mbox{s}}$&\cellcolor[HTML]{99DD99}$\underset{(3.47,4.17)}{3.82\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(17.35,19.85)}{18.60\mbox{s}}$&\cellcolor[HTML]{3EA93E}$\underset{(1.05,1.05)}{1.05\mbox{s}}$&\cellcolor[HTML]{37A537}$\underset{(1.05,1.05)}{1.05\mbox{s}}$&\cellcolor[HTML]{88D488}$\underset{(3.45,4.05)}{3.75\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(17.37,19.97)}{18.67\mbox{s}}$&\cellcolor[HTML]{4CB24C}$\underset{(1.06,1.06)}{1.06\mbox{s}}$&\cellcolor[HTML]{45AE45}$\underset{(1.06,1.06)}{1.06\mbox{s}}$&\cellcolor[HTML]{90D890}$\underset{(3.47,4.07)}{3.77\mbox{s}}$\\ \hline 
amazon&\cellcolor[HTML]{008000}$\underset{(0.45,0.46)}{0.46\mbox{s}}$&\cellcolor[HTML]{4EB34E}$\underset{(34.07,34.53)}{34.30\mbox{s}}$&\cellcolor[HTML]{57B857}$\underset{(39.13,39.66)}{39.40\mbox{s}}$&\cellcolor[HTML]{1A921A}$\underset{(3.17,3.36)}{3.27\mbox{s}}$&\cellcolor[HTML]{BAEBBA}$\underset{(22.92,24.54)}{23.73\mbox{m}}$&\cellcolor[HTML]{2E9F2E}$\underset{(11.64,13.24)}{12.44\mbox{s}}$&\cellcolor[HTML]{65C165}$\underset{(1.16,1.18)}{1.17\mbox{m}}$&\cellcolor[HTML]{D9F6D9}$\underset{(1.01,1.10)}{1.06\mbox{h}}$&\cellcolor[HTML]{A6E3A6}$\underset{(22.92,24.42)}{23.67\mbox{m}}$&\cellcolor[HTML]{36A436}$\underset{(12.50,14.19)}{13.35\mbox{s}}$&\cellcolor[HTML]{6CC56C}$\underset{(1.18,1.20)}{1.19\mbox{m}}$&\cellcolor[HTML]{E7FBE7}$\underset{(1.02,1.10)}{1.06\mbox{h}}$&\cellcolor[HTML]{B0E7B0}$\underset{(22.89,24.55)}{23.72\mbox{m}}$&\cellcolor[HTML]{3DA93D}$\underset{(13.54,15.12)}{14.33\mbox{s}}$&\cellcolor[HTML]{74C974}$\underset{(1.19,1.21)}{1.20\mbox{m}}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.02,1.10)}{1.06\mbox{h}}$\\ \hline 
astroph&\cellcolor[HTML]{008000}$\underset{(0.20,0.21)}{0.21\mbox{s}}$&\cellcolor[HTML]{44AD44}$\underset{(2.79,2.90)}{2.85\mbox{s}}$&\cellcolor[HTML]{4CB24C}$\underset{(3.00,3.17)}{3.08\mbox{s}}$&\cellcolor[HTML]{1F951F}$\underset{(1.27,1.29)}{1.28\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(2.79,3.35)}{3.07\mbox{m}}$&\cellcolor[HTML]{2F9F2F}$\underset{(1.20,2.00)}{1.60\mbox{s}}$&\cellcolor[HTML]{65C165}$\underset{(5.80,6.20)}{6.00\mbox{s}}$&\cellcolor[HTML]{8FD88F}$\underset{(26.10,27.80)}{26.95\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(2.76,3.34)}{3.05\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(1.19,1.92)}{1.56\mbox{s}}$&\cellcolor[HTML]{5EBD5E}$\underset{(5.69,6.18)}{5.93\mbox{s}}$&\cellcolor[HTML]{98DC98}$\underset{(26.20,27.90)}{27.05\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(2.79,3.35)}{3.07\mbox{m}}$&\cellcolor[HTML]{36A436}$\underset{(1.27,2.03)}{1.65\mbox{s}}$&\cellcolor[HTML]{6DC56D}$\underset{(5.76,6.26)}{6.01\mbox{s}}$&\cellcolor[HTML]{A1E0A1}$\underset{(26.39,27.99)}{27.19\mbox{s}}$\\ \hline 
comedy&\cellcolor[HTML]{008000}$\underset{(0.24,0.25)}{0.25\mbox{s}}$&\cellcolor[HTML]{4BB24B}$\underset{(6.47,6.62)}{6.55\mbox{s}}$&\cellcolor[HTML]{54B754}$\underset{(7.12,7.34)}{7.23\mbox{s}}$&\cellcolor[HTML]{1E941E}$\underset{(1.55,1.59)}{1.57\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(5.40,6.03)}{5.72\mbox{m}}$&\cellcolor[HTML]{33A233}$\underset{(4.31,5.14)}{4.73\mbox{s}}$&\cellcolor[HTML]{67C267}$\underset{(15.44,16.27)}{15.86\mbox{s}}$&\cellcolor[HTML]{B9EBB9}$\underset{(2.30,2.61)}{2.45\mbox{m}}$&\cellcolor[HTML]{FFFFFF}$\underset{(5.54,6.06)}{5.80\mbox{m}}$&\cellcolor[HTML]{3AA73A}$\underset{(4.51,5.31)}{4.91\mbox{s}}$&\cellcolor[HTML]{6EC66E}$\underset{(15.55,16.26)}{15.91\mbox{s}}$&\cellcolor[HTML]{AEE6AE}$\underset{(2.30,2.59)}{2.44\mbox{m}}$&\cellcolor[HTML]{E7FBE7}$\underset{(5.44,6.07)}{5.75\mbox{m}}$&\cellcolor[HTML]{41AB41}$\underset{(4.71,5.52)}{5.11\mbox{s}}$&\cellcolor[HTML]{76CB76}$\underset{(15.75,16.52)}{16.13\mbox{s}}$&\cellcolor[HTML]{A5E2A5}$\underset{(2.30,2.57)}{2.43\mbox{m}}$\\ \hline 
comedy-full&\cellcolor[HTML]{008000}$\underset{(0.27,0.29)}{0.28\mbox{s}}$&\cellcolor[HTML]{45AE45}$\underset{(7.81,8.28)}{8.05\mbox{s}}$&\cellcolor[HTML]{4DB34D}$\underset{(8.93,9.48)}{9.21\mbox{s}}$&\cellcolor[HTML]{1A921A}$\underset{(1.55,2.15)}{1.85\mbox{s}}$&\cellcolor[HTML]{D9F6D9}$\underset{(24.32,25.47)}{24.90\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(3.36,4.08)}{3.72\mbox{s}}$&\cellcolor[HTML]{5BBB5B}$\underset{(15.24,16.45)}{15.84\mbox{s}}$&\cellcolor[HTML]{97DB97}$\underset{(3.38,3.81)}{3.60\mbox{m}}$&\cellcolor[HTML]{E7FBE7}$\underset{(24.35,25.49)}{24.92\mbox{m}}$&\cellcolor[HTML]{2FA02F}$\underset{(3.53,4.38)}{3.95\mbox{s}}$&\cellcolor[HTML]{63C063}$\underset{(15.54,16.76)}{16.15\mbox{s}}$&\cellcolor[HTML]{A0E0A0}$\underset{(3.40,3.83)}{3.62\mbox{m}}$&\cellcolor[HTML]{FFFFFF}$\underset{(24.34,25.56)}{24.95\mbox{m}}$&\cellcolor[HTML]{37A537}$\underset{(3.88,4.61)}{4.25\mbox{s}}$&\cellcolor[HTML]{6AC46A}$\underset{(15.60,16.93)}{16.26\mbox{s}}$&\cellcolor[HTML]{A9E4A9}$\underset{(3.43,3.83)}{3.63\mbox{m}}$\\ \hline 
condmat&\cellcolor[HTML]{008000}$\underset{(0.17,0.17)}{0.17\mbox{s}}$&\cellcolor[HTML]{42AC42}$\underset{(1.67,1.71)}{1.69\mbox{s}}$&\cellcolor[HTML]{4BB14B}$\underset{(1.87,1.92)}{1.90\mbox{s}}$&\cellcolor[HTML]{209620}$\underset{(0.98,0.99)}{0.99\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.45,1.68)}{1.57\mbox{m}}$&\cellcolor[HTML]{2FA02F}$\underset{(1.17,1.17)}{1.17\mbox{s}}$&\cellcolor[HTML]{69C369}$\underset{(4.34,5.07)}{4.71\mbox{s}}$&\cellcolor[HTML]{9FDF9F}$\underset{(31.87,34.27)}{33.07\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(1.45,1.68)}{1.57\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(1.11,1.11)}{1.11\mbox{s}}$&\cellcolor[HTML]{61BF61}$\underset{(4.31,5.11)}{4.71\mbox{s}}$&\cellcolor[HTML]{A8E3A8}$\underset{(31.97,34.20)}{33.09\mbox{s}}$&\cellcolor[HTML]{D9F6D9}$\underset{(1.45,1.68)}{1.57\mbox{m}}$&\cellcolor[HTML]{36A436}$\underset{(1.18,1.18)}{1.18\mbox{s}}$&\cellcolor[HTML]{70C770}$\underset{(4.31,5.12)}{4.71\mbox{s}}$&\cellcolor[HTML]{B1E8B1}$\underset{(31.98,34.27)}{33.12\mbox{s}}$\\ \hline 
enron&\cellcolor[HTML]{008000}$\underset{(0.21,0.21)}{0.21\mbox{s}}$&\cellcolor[HTML]{48B048}$\underset{(3.22,3.38)}{3.30\mbox{s}}$&\cellcolor[HTML]{50B550}$\underset{(3.48,3.68)}{3.58\mbox{s}}$&\cellcolor[HTML]{1F951F}$\underset{(1.22,1.29)}{1.26\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(2.18,2.56)}{2.37\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(1.20,1.80)}{1.50\mbox{s}}$&\cellcolor[HTML]{61BF61}$\underset{(6.20,6.60)}{6.40\mbox{s}}$&\cellcolor[HTML]{A4E2A4}$\underset{(39.60,42.20)}{40.90\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(2.18,2.57)}{2.37\mbox{m}}$&\cellcolor[HTML]{2FA02F}$\underset{(1.21,1.91)}{1.56\mbox{s}}$&\cellcolor[HTML]{68C368}$\underset{(6.19,6.70)}{6.44\mbox{s}}$&\cellcolor[HTML]{9BDD9B}$\underset{(39.54,42.13)}{40.84\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(2.20,2.59)}{2.39\mbox{m}}$&\cellcolor[HTML]{37A537}$\underset{(1.35,1.95)}{1.65\mbox{s}}$&\cellcolor[HTML]{70C770}$\underset{(6.33,6.73)}{6.53\mbox{s}}$&\cellcolor[HTML]{ADE6AD}$\underset{(39.73,42.22)}{40.97\mbox{s}}$\\ \hline 
enron-nat&\cellcolor[HTML]{008000}$\underset{(0.18,0.19)}{0.19\mbox{s}}$&\cellcolor[HTML]{45AE45}$\underset{(2.72,2.82)}{2.77\mbox{s}}$&\cellcolor[HTML]{4FB44F}$\underset{(3.46,3.57)}{3.51\mbox{s}}$&\cellcolor[HTML]{219621}$\underset{(1.37,1.40)}{1.38\mbox{s}}$&\cellcolor[HTML]{D9F6D9}$\underset{(3.09,3.41)}{3.25\mbox{m}}$&\cellcolor[HTML]{2FA02F}$\underset{(1.18,1.88)}{1.53\mbox{s}}$&\cellcolor[HTML]{6FC76F}$\underset{(10.28,10.98)}{10.63\mbox{s}}$&\cellcolor[HTML]{9BDE9B}$\underset{(31.48,33.60)}{32.54\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(3.09,3.41)}{3.25\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(1.15,1.85)}{1.50\mbox{s}}$&\cellcolor[HTML]{67C267}$\underset{(10.14,10.97)}{10.56\mbox{s}}$&\cellcolor[HTML]{92D992}$\underset{(31.34,33.59)}{32.46\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(3.10,3.44)}{3.27\mbox{m}}$&\cellcolor[HTML]{36A436}$\underset{(1.24,2.04)}{1.64\mbox{s}}$&\cellcolor[HTML]{77CB77}$\underset{(10.23,11.08)}{10.66\mbox{s}}$&\cellcolor[HTML]{A4E2A4}$\underset{(31.63,33.62)}{32.62\mbox{s}}$\\ \hline 
enwiki-2013-hc&\cellcolor[HTML]{008000}$\underset{(19.75,25.80)}{22.77\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(36.09,39.17)}{37.63\mbox{m}}$&\cellcolor[HTML]{FFFFFF}$\underset{(40.54,44.85)}{42.69\mbox{m}}$&\cellcolor[HTML]{41AB41}$\underset{(5.71,5.91)}{5.81\mbox{m}}$&NA&\cellcolor[HTML]{66C166}$\underset{(15.89,19.31)}{17.60\mbox{m}}$&\cellcolor[HTML]{9ADD9A}$\underset{(26.77,30.07)}{28.42\mbox{m}}$&NA&NA&\cellcolor[HTML]{74C974}$\underset{(17.12,20.50)}{18.81\mbox{m}}$&\cellcolor[HTML]{AAE5AA}$\underset{(27.43,30.86)}{29.14\mbox{m}}$&NA&NA&\cellcolor[HTML]{82D182}$\underset{(17.70,21.19)}{19.45\mbox{m}}$&\cellcolor[HTML]{BCECBC}$\underset{(28.23,31.50)}{29.87\mbox{m}}$&NA\\ \hline 
facebook&\cellcolor[HTML]{008000}$\underset{(0.17,0.17)}{0.17\mbox{s}}$&\cellcolor[HTML]{1D941D}$\underset{(0.57,0.59)}{0.58\mbox{s}}$&\cellcolor[HTML]{279A27}$\underset{(0.65,0.72)}{0.69\mbox{s}}$&\cellcolor[HTML]{33A333}$\underset{(0.92,0.93)}{0.92\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(20.09,24.49)}{22.29\mbox{s}}$&\cellcolor[HTML]{4CB24C}$\underset{(1.16,1.17)}{1.17\mbox{s}}$&\cellcolor[HTML]{70C770}$\underset{(2.17,2.18)}{2.17\mbox{s}}$&\cellcolor[HTML]{9DDF9D}$\underset{(6.57,7.17)}{6.87\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(19.76,24.46)}{22.11\mbox{s}}$&\cellcolor[HTML]{3DA93D}$\underset{(1.06,1.06)}{1.06\mbox{s}}$&\cellcolor[HTML]{60BE60}$\underset{(2.05,2.05)}{2.05\mbox{s}}$&\cellcolor[HTML]{95DA95}$\underset{(6.65,7.05)}{6.85\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(20.07,24.49)}{22.28\mbox{s}}$&\cellcolor[HTML]{44AD44}$\underset{(1.08,1.08)}{1.08\mbox{s}}$&\cellcolor[HTML]{67C267}$\underset{(2.07,2.08)}{2.08\mbox{s}}$&\cellcolor[HTML]{A7E3A7}$\underset{(6.67,7.07)}{6.87\mbox{s}}$\\ \hline 
fork-10&\cellcolor[HTML]{008000}$\underset{(10.01,12.16)}{11.08\mbox{s}}$&\cellcolor[HTML]{76CA76}$\underset{(20.03,21.01)}{20.52\mbox{m}}$&\cellcolor[HTML]{80D080}$\underset{(20.71,21.96)}{21.33\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(4.58,4.74)}{4.66\mbox{m}}$&\cellcolor[HTML]{E3FAE3}$\underset{(31.99,33.41)}{32.70\mbox{h}}$&\cellcolor[HTML]{36A436}$\underset{(6.65,10.01)}{8.33\mbox{m}}$&\cellcolor[HTML]{57B957}$\underset{(14.84,18.53)}{16.69\mbox{m}}$&NA&\cellcolor[HTML]{D2F4D2}$\underset{(31.97,33.39)}{32.68\mbox{h}}$&\cellcolor[HTML]{40AA40}$\underset{(7.39,11.34)}{9.37\mbox{m}}$&\cellcolor[HTML]{61BF61}$\underset{(15.56,19.50)}{17.53\mbox{m}}$&NA&\cellcolor[HTML]{FFFFFF}$\underset{(32.17,33.43)}{32.80\mbox{h}}$&\cellcolor[HTML]{48B048}$\underset{(7.69,11.12)}{9.40\mbox{m}}$&\cellcolor[HTML]{6AC46A}$\underset{(15.78,19.78)}{17.78\mbox{m}}$&NA\\ \hline 
google&\cellcolor[HTML]{008000}$\underset{(0.92,0.94)}{0.93\mbox{s}}$&\cellcolor[HTML]{4CB24C}$\underset{(1.44,1.47)}{1.46\mbox{m}}$&\cellcolor[HTML]{56B856}$\underset{(1.92,1.97)}{1.94\mbox{m}}$&\cellcolor[HTML]{1C931C}$\underset{(9.81,10.15)}{9.98\mbox{s}}$&\cellcolor[HTML]{92D992}$\underset{(21.46,23.40)}{22.43\mbox{m}}$&\cellcolor[HTML]{2FA02F}$\underset{(33.74,38.22)}{35.98\mbox{s}}$&\cellcolor[HTML]{64C064}$\underset{(3.37,3.44)}{3.40\mbox{m}}$&\cellcolor[HTML]{D9F6D9}$\underset{(4.59,4.74)}{4.67\mbox{h}}$&\cellcolor[HTML]{9BDE9B}$\underset{(21.57,23.40)}{22.48\mbox{m}}$&\cellcolor[HTML]{36A436}$\underset{(35.93,40.39)}{38.16\mbox{s}}$&\cellcolor[HTML]{6BC56B}$\underset{(3.40,3.48)}{3.44\mbox{m}}$&\cellcolor[HTML]{E7FBE7}$\underset{(4.60,4.74)}{4.67\mbox{h}}$&\cellcolor[HTML]{A4E2A4}$\underset{(21.62,23.58)}{22.60\mbox{m}}$&\cellcolor[HTML]{3EA93E}$\underset{(39.10,43.56)}{41.33\mbox{s}}$&\cellcolor[HTML]{73C973}$\underset{(3.45,3.52)}{3.49\mbox{m}}$&\cellcolor[HTML]{FFFFFF}$\underset{(4.60,4.78)}{4.69\mbox{h}}$\\ \hline 
grqc&\cellcolor[HTML]{008000}$\underset{(0.14,0.15)}{0.15\mbox{s}}$&\cellcolor[HTML]{189018}$\underset{(0.30,0.31)}{0.31\mbox{s}}$&\cellcolor[HTML]{209620}$\underset{(0.33,0.34)}{0.33\mbox{s}}$&\cellcolor[HTML]{3EA93E}$\underset{(0.79,0.81)}{0.80\mbox{s}}$&\cellcolor[HTML]{C8F1C8}$\underset{(4.67,6.44)}{5.56\mbox{s}}$&\cellcolor[HTML]{6BC56B}$\underset{(1.14,1.15)}{1.14\mbox{s}}$&\cellcolor[HTML]{73C973}$\underset{(1.15,1.15)}{1.15\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(5.74,6.49)}{6.12\mbox{s}}$&\cellcolor[HTML]{B1E8B1}$\underset{(4.53,6.33)}{5.43\mbox{s}}$&\cellcolor[HTML]{52B652}$\underset{(1.02,1.02)}{1.02\mbox{s}}$&\cellcolor[HTML]{4BB24B}$\underset{(1.02,1.02)}{1.02\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(5.62,6.42)}{6.02\mbox{s}}$&\cellcolor[HTML]{BCECBC}$\underset{(4.55,6.35)}{5.45\mbox{s}}$&\cellcolor[HTML]{5ABA5A}$\underset{(1.04,1.04)}{1.04\mbox{s}}$&\cellcolor[HTML]{61BF61}$\underset{(1.04,1.04)}{1.04\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(5.64,6.44)}{6.04\mbox{s}}$\\ \hline 
hepph&\cellcolor[HTML]{008000}$\underset{(0.18,0.19)}{0.18\mbox{s}}$&\cellcolor[HTML]{40AB40}$\underset{(1.38,1.45)}{1.41\mbox{s}}$&\cellcolor[HTML]{48B048}$\underset{(1.52,1.61)}{1.56\mbox{s}}$&\cellcolor[HTML]{219621}$\underset{(1.01,1.09)}{1.05\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(1.11,1.27)}{1.19\mbox{m}}$&\cellcolor[HTML]{36A436}$\underset{(1.18,1.18)}{1.18\mbox{s}}$&\cellcolor[HTML]{6EC66E}$\underset{(3.48,4.18)}{3.83\mbox{s}}$&\cellcolor[HTML]{A6E2A6}$\underset{(15.88,16.98)}{16.43\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(1.12,1.28)}{1.20\mbox{m}}$&\cellcolor[HTML]{289B28}$\underset{(1.09,1.09)}{1.09\mbox{s}}$&\cellcolor[HTML]{5EBD5E}$\underset{(3.23,4.08)}{3.65\mbox{s}}$&\cellcolor[HTML]{9CDE9C}$\underset{(15.81,16.88)}{16.34\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(1.07,1.27)}{1.17\mbox{m}}$&\cellcolor[HTML]{2FA02F}$\underset{(1.13,1.13)}{1.13\mbox{s}}$&\cellcolor[HTML]{66C166}$\underset{(3.23,4.13)}{3.68\mbox{s}}$&\cellcolor[HTML]{94DA94}$\underset{(15.76,16.93)}{16.34\mbox{s}}$\\ \hline 
ias&\cellcolor[HTML]{008000}$\underset{(0.16,0.17)}{0.16\mbox{s}}$&\cellcolor[HTML]{42AC42}$\underset{(1.15,1.20)}{1.17\mbox{s}}$&\cellcolor[HTML]{4CB24C}$\underset{(1.33,1.40)}{1.37\mbox{s}}$&\cellcolor[HTML]{239823}$\underset{(0.91,0.92)}{0.92\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(32.47,39.46)}{35.96\mbox{s}}$&\cellcolor[HTML]{35A335}$\underset{(1.16,1.16)}{1.16\mbox{s}}$&\cellcolor[HTML]{72C872}$\underset{(4.16,4.56)}{4.36\mbox{s}}$&\cellcolor[HTML]{B1E7B1}$\underset{(13.86,14.96)}{14.41\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(32.30,39.30)}{35.80\mbox{s}}$&\cellcolor[HTML]{2D9E2D}$\underset{(1.08,1.08)}{1.08\mbox{s}}$&\cellcolor[HTML]{6AC46A}$\underset{(4.08,4.58)}{4.33\mbox{s}}$&\cellcolor[HTML]{9EDF9E}$\underset{(13.78,14.78)}{14.28\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(32.51,39.90)}{36.20\mbox{s}}$&\cellcolor[HTML]{3BA83B}$\underset{(1.17,1.17)}{1.17\mbox{s}}$&\cellcolor[HTML]{7ACD7A}$\underset{(4.16,4.66)}{4.41\mbox{s}}$&\cellcolor[HTML]{A7E3A7}$\underset{(13.76,14.86)}{14.31\mbox{s}}$\\ \hline 
metroidvania-5&\cellcolor[HTML]{008000}$\underset{(0.18,0.18)}{0.18\mbox{s}}$&\cellcolor[HTML]{42AC42}$\underset{(2.06,2.14)}{2.10\mbox{s}}$&\cellcolor[HTML]{4AB14A}$\underset{(2.17,2.24)}{2.21\mbox{s}}$&\cellcolor[HTML]{1E951E}$\underset{(1.04,1.08)}{1.06\mbox{s}}$&\cellcolor[HTML]{D9F6D9}$\underset{(2.41,2.78)}{2.60\mbox{m}}$&\cellcolor[HTML]{33A233}$\underset{(1.16,1.17)}{1.17\mbox{s}}$&\cellcolor[HTML]{67C267}$\underset{(3.17,3.96)}{3.56\mbox{s}}$&\cellcolor[HTML]{94DA94}$\underset{(11.36,12.17)}{11.76\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(2.42,2.79)}{2.61\mbox{m}}$&\cellcolor[HTML]{259925}$\underset{(1.08,1.09)}{1.08\mbox{s}}$&\cellcolor[HTML]{58B958}$\underset{(3.08,3.88)}{3.48\mbox{s}}$&\cellcolor[HTML]{8BD68B}$\underset{(11.28,12.08)}{11.68\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(2.44,2.79)}{2.61\mbox{m}}$&\cellcolor[HTML]{2C9D2C}$\underset{(1.11,1.11)}{1.11\mbox{s}}$&\cellcolor[HTML]{5FBD5F}$\underset{(3.10,3.91)}{3.50\mbox{s}}$&\cellcolor[HTML]{83D183}$\underset{(11.30,12.01)}{11.65\mbox{s}}$\\ \hline 
openflights&\cellcolor[HTML]{008000}$\underset{(0.15,0.22)}{0.18\mbox{s}}$&\cellcolor[HTML]{148E14}$\underset{(0.33,0.34)}{0.34\mbox{s}}$&\cellcolor[HTML]{1C931C}$\underset{(0.37,0.37)}{0.37\mbox{s}}$&\cellcolor[HTML]{36A436}$\underset{(0.83,0.85)}{0.84\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(9.85,11.65)}{10.75\mbox{s}}$&\cellcolor[HTML]{60BE60}$\underset{(1.15,1.15)}{1.15\mbox{s}}$&\cellcolor[HTML]{68C368}$\underset{(1.15,1.15)}{1.15\mbox{s}}$&\cellcolor[HTML]{ACE5AC}$\underset{(4.25,5.15)}{4.70\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(9.63,11.53)}{10.58\mbox{s}}$&\cellcolor[HTML]{48B048}$\underset{(1.02,1.03)}{1.03\mbox{s}}$&\cellcolor[HTML]{41AC41}$\underset{(1.02,1.03)}{1.03\mbox{s}}$&\cellcolor[HTML]{99DD99}$\underset{(4.22,5.02)}{4.62\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(9.75,11.50)}{10.63\mbox{s}}$&\cellcolor[HTML]{57B957}$\underset{(1.04,1.05)}{1.05\mbox{s}}$&\cellcolor[HTML]{50B450}$\underset{(1.04,1.04)}{1.04\mbox{s}}$&\cellcolor[HTML]{A2E1A2}$\underset{(4.24,5.04)}{4.64\mbox{s}}$\\ \hline 
oregon&\cellcolor[HTML]{008000}$\underset{(0.15,0.15)}{0.15\mbox{s}}$&\cellcolor[HTML]{1D941D}$\underset{(0.50,0.53)}{0.51\mbox{s}}$&\cellcolor[HTML]{269926}$\underset{(0.56,0.58)}{0.57\mbox{s}}$&\cellcolor[HTML]{33A233}$\underset{(0.81,0.83)}{0.82\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(18.00,21.85)}{19.92\mbox{s}}$&\cellcolor[HTML]{4EB44E}$\underset{(1.15,1.15)}{1.15\mbox{s}}$&\cellcolor[HTML]{70C770}$\underset{(1.65,2.22)}{1.94\mbox{s}}$&\cellcolor[HTML]{A8E3A8}$\underset{(6.15,6.65)}{6.40\mbox{s}}$&\cellcolor[HTML]{D8F6D8}$\underset{(17.95,21.64)}{19.80\mbox{s}}$&\cellcolor[HTML]{3FAA3F}$\underset{(1.03,1.04)}{1.04\mbox{s}}$&\cellcolor[HTML]{67C267}$\underset{(1.63,2.03)}{1.83\mbox{s}}$&\cellcolor[HTML]{95DB95}$\underset{(6.03,6.53)}{6.28\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(18.19,21.79)}{19.99\mbox{s}}$&\cellcolor[HTML]{46AE46}$\underset{(1.07,1.08)}{1.08\mbox{s}}$&\cellcolor[HTML]{60BE60}$\underset{(1.57,2.08)}{1.83\mbox{s}}$&\cellcolor[HTML]{9EDF9E}$\underset{(6.08,6.57)}{6.32\mbox{s}}$\\ \hline 
patents&\cellcolor[HTML]{008000}$\underset{(3.73,4.44)}{4.08\mbox{s}}$&\cellcolor[HTML]{6BC46B}$\underset{(10.56,11.40)}{10.98\mbox{m}}$&\cellcolor[HTML]{77CB77}$\underset{(12.68,13.63)}{13.16\mbox{m}}$&\cellcolor[HTML]{2A9C2A}$\underset{(1.10,1.14)}{1.12\mbox{m}}$&\cellcolor[HTML]{E3FAE3}$\underset{(2.19,2.57)}{2.38\mbox{h}}$&\cellcolor[HTML]{4CB24C}$\underset{(7.18,9.35)}{8.26\mbox{m}}$&\cellcolor[HTML]{84D284}$\underset{(14.42,16.20)}{15.31\mbox{m}}$&NA&\cellcolor[HTML]{D2F4D2}$\underset{(2.18,2.57)}{2.37\mbox{h}}$&\cellcolor[HTML]{55B855}$\underset{(7.54,9.64)}{8.59\mbox{m}}$&\cellcolor[HTML]{8ED78E}$\underset{(14.75,16.54)}{15.65\mbox{m}}$&NA&\cellcolor[HTML]{FFFFFF}$\underset{(2.19,2.57)}{2.38\mbox{h}}$&\cellcolor[HTML]{5FBD5F}$\underset{(7.83,9.91)}{8.87\mbox{m}}$&\cellcolor[HTML]{99DD99}$\underset{(15.09,16.86)}{15.97\mbox{m}}$&NA\\ \hline 
slashdot&\cellcolor[HTML]{008000}$\underset{(0.31,0.32)}{0.31\mbox{s}}$&\cellcolor[HTML]{4EB34E}$\underset{(9.77,10.19)}{9.98\mbox{s}}$&\cellcolor[HTML]{56B856}$\underset{(10.49,10.81)}{10.65\mbox{s}}$&\cellcolor[HTML]{1E941E}$\underset{(1.96,2.07)}{2.02\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(6.84,7.76)}{7.30\mbox{m}}$&\cellcolor[HTML]{2D9E2D}$\underset{(3.40,4.67)}{4.04\mbox{s}}$&\cellcolor[HTML]{63C063}$\underset{(15.52,16.28)}{15.90\mbox{s}}$&\cellcolor[HTML]{A6E3A6}$\underset{(2.80,3.68)}{3.24\mbox{m}}$&\cellcolor[HTML]{D8F6D8}$\underset{(6.72,7.76)}{7.24\mbox{m}}$&\cellcolor[HTML]{35A335}$\underset{(3.81,4.82)}{4.31\mbox{s}}$&\cellcolor[HTML]{6BC46B}$\underset{(15.84,16.59)}{16.21\mbox{s}}$&\cellcolor[HTML]{B0E7B0}$\underset{(2.81,3.74)}{3.27\mbox{m}}$&\cellcolor[HTML]{E7FBE7}$\underset{(6.81,7.76)}{7.28\mbox{m}}$&\cellcolor[HTML]{3CA83C}$\underset{(4.16,5.20)}{4.68\mbox{s}}$&\cellcolor[HTML]{73C973}$\underset{(16.10,16.92)}{16.51\mbox{s}}$&\cellcolor[HTML]{BAEBBA}$\underset{(2.82,3.74)}{3.28\mbox{m}}$\\ \hline 
uk-2002&\cellcolor[HTML]{008000}$\underset{(0.68,1.96)}{1.32\mbox{m}}$&\cellcolor[HTML]{65C165}$\underset{(1.09,1.13)}{1.11\mbox{h}}$&\cellcolor[HTML]{7DCE7D}$\underset{(1.70,1.83)}{1.77\mbox{h}}$&\cellcolor[HTML]{299C29}$\underset{(5.63,7.58)}{6.60\mbox{m}}$&NA&\cellcolor[HTML]{9CDE9C}$\underset{(1.75,2.25)}{2.00\mbox{h}}$&\cellcolor[HTML]{C7F1C7}$\underset{(2.53,3.06)}{2.80\mbox{h}}$&NA&NA&\cellcolor[HTML]{8DD78D}$\underset{(1.75,2.25)}{2.00\mbox{h}}$&\cellcolor[HTML]{DDF8DD}$\underset{(2.56,3.10)}{2.83\mbox{h}}$&NA&NA&\cellcolor[HTML]{ACE5AC}$\underset{(1.78,2.28)}{2.03\mbox{h}}$&\cellcolor[HTML]{FFFFFF}$\underset{(2.60,3.14)}{2.87\mbox{h}}$&NA\\ \hline 
uk-2014-tpd&\cellcolor[HTML]{008000}$\underset{(2.96,3.24)}{3.10\mbox{s}}$&\cellcolor[HTML]{5FBE5F}$\underset{(6.28,6.79)}{6.53\mbox{m}}$&\cellcolor[HTML]{68C368}$\underset{(7.18,7.86)}{7.52\mbox{m}}$&\cellcolor[HTML]{1C931C}$\underset{(42.95,46.84)}{44.90\mbox{s}}$&\cellcolor[HTML]{A0E0A0}$\underset{(8.03,10.28)}{9.16\mbox{h}}$&\cellcolor[HTML]{2D9F2D}$\underset{(2.37,2.70)}{2.53\mbox{m}}$&\cellcolor[HTML]{48AF48}$\underset{(4.89,5.02)}{4.96\mbox{m}}$&\cellcolor[HTML]{D9F6D9}$\underset{(36.56,59.30)}{47.93\mbox{h}}$&\cellcolor[HTML]{AAE4AA}$\underset{(8.15,10.28)}{9.22\mbox{h}}$&\cellcolor[HTML]{35A335}$\underset{(2.59,2.91)}{2.75\mbox{m}}$&\cellcolor[HTML]{4FB44F}$\underset{(5.08,5.21)}{5.15\mbox{m}}$&\cellcolor[HTML]{FFFFFF}$\underset{(37.01,59.51)}{48.26\mbox{h}}$&\cellcolor[HTML]{B4E9B4}$\underset{(8.29,10.30)}{9.29\mbox{h}}$&\cellcolor[HTML]{3CA83C}$\underset{(2.72,3.05)}{2.88\mbox{m}}$&\cellcolor[HTML]{56B856}$\underset{(5.19,5.31)}{5.25\mbox{m}}$&\cellcolor[HTML]{E7FBE7}$\underset{(37.02,58.88)}{47.95\mbox{h}}$\\ \hline 
wordassociation-2011&\cellcolor[HTML]{008000}$\underset{(0.15,0.15)}{0.15\mbox{s}}$&\cellcolor[HTML]{219621}$\underset{(0.76,0.79)}{0.77\mbox{s}}$&\cellcolor[HTML]{289B28}$\underset{(0.79,0.83)}{0.81\mbox{s}}$&\cellcolor[HTML]{32A232}$\underset{(0.97,1.00)}{0.98\mbox{s}}$&\cellcolor[HTML]{E7FBE7}$\underset{(29.55,47.50)}{38.53\mbox{s}}$&\cellcolor[HTML]{49B049}$\underset{(1.15,1.15)}{1.15\mbox{s}}$&\cellcolor[HTML]{75CA75}$\underset{(3.20,4.06)}{3.63\mbox{s}}$&\cellcolor[HTML]{B0E7B0}$\underset{(14.35,15.05)}{14.70\mbox{s}}$&\cellcolor[HTML]{FFFFFF}$\underset{(29.76,48.26)}{39.01\mbox{s}}$&\cellcolor[HTML]{3AA73A}$\underset{(1.05,1.05)}{1.05\mbox{s}}$&\cellcolor[HTML]{66C166}$\underset{(3.15,3.95)}{3.55\mbox{s}}$&\cellcolor[HTML]{9DDE9D}$\underset{(14.15,14.95)}{14.55\mbox{s}}$&\cellcolor[HTML]{D7F6D7}$\underset{(29.43,45.79)}{37.61\mbox{s}}$&\cellcolor[HTML]{41AB41}$\underset{(1.08,1.08)}{1.08\mbox{s}}$&\cellcolor[HTML]{6DC66D}$\underset{(3.18,3.98)}{3.58\mbox{s}}$&\cellcolor[HTML]{A6E3A6}$\underset{(14.17,14.97)}{14.57\mbox{s}}$\\ \hline 
\end{tabular}
